An extended catalogue of Herbig-Haro objects

We present an extended catalogue of 1193 Herbig-Haro (HH) objects, comprising 477 isolated HH objects and 716 HH knots, compiled through a meticulous review of the literature available through mid-2025. The catalogue provides comprehensive data for each entry, including celestial coordinates, distances, knot separations, exciting sources (with spectral types where available), object characteristics, and bibliographic references. We also perform a preliminary statistical analysis of key parameters such as distance, exciting source properties, morphology, and excitation state. By combining our extended catalogue with the two earlier HH object catalogues published by Hippel et al. in 1988 and Reipurth in 2000, astronomers can access comprehensive information on all known HH objects, thereby facilitating research on star formation and stellar outflows.

==> ms2026-0277-appendix_tab1.tex <==
\begin{landscape}
\centering
\footnotesize  % 统一缩小字体，最关键！
\setlength{\tabcolsep}{3pt} % 把列间距压到最小
\setlength{\LTleft}{\fill}    % 长表格左边界对齐
\setlength{\LTright}{\fill}   % 长表格右边界对齐

\begin{longtable}{@{}llllcclll@{}} % 加 @{} 去掉左右多余空白

\caption{Extended catalogue of HH Objects}\\
\label{tab:cat}\\
\toprule
Name & MHO & RA & DEC & Date & Dist & Angular separation between knots & Characteristic & References \\
(HH) & & (J2000) & (J2000) & & (pc) & (arcsec) & & \\
\midrule
\endfirsthead

\multicolumn{9}{l}{{\itshape Continued}} \\
\toprule
Name & MHO & RA & DEC & Date & Dist & Angular separation between knots & Characteristic & References \\
(HH) & & (J2000) & (J2000) & & (pc) & (arcsec) & & \\
\midrule
\endhead

\midrule
\multicolumn{9}{r}{{\itshape Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot
76c           &-     &15:00:35.2      &-63:01:26   & 2020 Oct         &700   &-   &linear                                                                                               &\citep{rector2020herbig}                       \\
76c2          &-     &15:00:31.7      &-63:01:39   & 2025 Mar         &700   &27.13    &-                                                                                               &\citep{rector2025herbig}                       \\ 
76d           &-     &15:00:38.5      &-63:02:20   & 2020 Oct         &700   &61.81    &-                                                                                               &\citep{rector2020herbig}                       \\ 
76e           &-     &15:00:37.6      &-63:03:11   & 2020 Oct         &700   &51.37    &-                                                                                               &\citep{rector2020herbig}                       \\ 
76f           &-     &15:00:38.6      &-63:03:51   & 2020 Oct         &700   &40.57    &-                                                                                               &\citep{rector2020herbig}                       \\ 
76g           &-     &15:00:39.0      &-63:04:42   & 2020 Oct         &700   &51.07    &-                                                                                               &\citep{rector2020herbig}                       \\ 
76h           &-     &15:00:39.5      &-63:05:06   & 2020 Oct         &700   &24.24    &-                                                                                               &\citep{rector2020herbig}                       \\ 
76i           &-     &15:00:33.4      &-62:58:26   & 2025 Mar         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\ 
77b           &-     &15:00:43.1      &-63:07:26   & 2025 Mar         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
119D          &2404  &19:37:05.82     &07:34:07.2  & 2007 Nov         &250   &-        &H$\alpha$ bow shock, two [S\,\textsc{ii}] bullets                                               &\citep{gaalfalk2007herbig,davis2010general}                     \\
119E          &-     &19:37:09.19     &07:34:06.5  & 2007 Nov         &250   &50.11    &Leading feature bright in R band                                                                &\citep{gaalfalk2007herbig}                     \\ 
119F          &-     &19:37:09.39     &07:33:46.0  & 2007 Nov         &250   &20.71    &Bow shock                                                                                       &\citep{gaalfalk2007herbig,davis2010general}                     \\ 
119G          &2403  &19:37:04.75     &07:33:38.3  & 2007 Nov         &250   &69.42    &-                                                                                               &\citep{gaalfalk2007herbig}                     \\ 
119H          &-     &19:37:10.22     &07:33:56.8  & 2007 Nov         &250   &83.41    &More extended at 4.5 $\mu$m                                                                     &\citep{gaalfalk2007herbig,davis2010general}                     \\ 
119I          &2406  &19:36:45.41     &07:34:40.2  & 2007 Nov         &250   &371.45   &Part of a WNW flow                                                                              &\citep{gaalfalk2007herbig}                     \\ 
182A          &327   &05:54:09.8      &02:37:09    & 2005 Jul         &460   &-        &Patch                                                                                           &\citep{wang2005new, davis2010general}                            \\
182B          &-     &05:54:11.2      &02:37:15    & 2005 Jul         &460   &21.82    &Faint patch                                                                                     &\citep{wang2005new}                            \\ 
380 F         &-     &20:58:55.1      &+52:34:56   & 2010 Mar         &800   &-        &-                                            &\citep{magakian2010wide} \\
380 C         &-     &20:59:08.2      &+52:36:32   & 2010 Mar         &800   &153.1    &-                                            &\citep{magakian2010wide} \\
380 D         &-     &20:59:09.1      &+52:36:14   & 2010 Mar         &800   &19.8     &-                                            &\citep{magakian2010wide} \\
380 E         &910 C &20:59:15.0      &+52:35:06   & 2010 Mar         &800   &86.7     &-                                            &\citep{magakian2010wide} \\
381 jet       &-     &20:58:21.2      &+52:29:32   & 2010 Mar         &800   &-        &-                                            &\citep{magakian2010wide} \\
381 C         &-     &20:58:21.9      &+52:28:54   & 2010 Mar         &800   &38.5     &-                                            &\citep{magakian2010wide} \\
382 G         &-     &20:58:21.9      &+52:28:10   & 2010 Mar         &800   &-        &-                                            &\citep{magakian2010wide} \\
382 F         &-     &20:58:21.9      &+52:27:56   & 2010 Mar         &800   &14.0     &-                                            &\citep{magakian2010wide} \\
382 E         &-     &20:58:21.9      &+52:27:36   & 2010 Mar         &800   &20.0     &-                                            &\citep{magakian2010wide} \\
382 D         &-     &20:58:27.1      &+52:18:32   & 2010 Mar         &800   &546.0    &-                                            &\citep{magakian2010wide} \\
400W1         &-     &05:35:24.8      &-05:29:07   & 2001 Sep         &460   &-        &West rim                                                                                       &\citep{bally2001kinematics}                    \\
400W2         &-     &05:35:25.0      &-05:29:07   & 2001 Sep         &460   &53.08    &-                                                                                               &\citep{bally2001kinematics}                    \\ 
400W3         &-     &05:35:30.6      &-05:29:07   & 2001 Sep         &460   &96.91    &-                                                                                               &\citep{bally2001kinematics}                    \\ 
400W4         &-     &05:35:30.4      &-05:29:07   & 2001 Sep         &460   &4.23     &-                                                                                               &\citep{bally2001kinematics}                    \\ 
400W5         &-     &05:35:34.3      &-05:29:07   & 2001 Sep         &460   &88.01    &-                                                                                               &\citep{bally2001kinematics}                    \\ 
400W6         &-     &05:35:34.4      &-05:29:07   & 2001 Sep         &460   &3.35     &-                                                                                               &\citep{bally2001kinematics}                    \\ 
400W7         &-     &05:35:34.6      &-05:29:07   & 2001 Sep         &460   &2.99     &-                                                                                               &\citep{bally2001kinematics}                    \\ 
400Tip1       &-     &05:35:37.9      &-05:32:13   & 2001 Sep         &460   &52.45    &-                                                                                               &\citep{bally2001kinematics}                    \\
400Tip2       &-     &05:35:37.6      &-05:32:14   & 2001 Sep         &460   &4.59     &-                                                                                               &\citep{bally2001kinematics}                    \\
400Clump1     &-     &05:35:33.8      &-05:31:05   & 2001 Sep         &460   &89.33    &-                                                                                               &\citep{bally2001kinematics}                  \\
400Clump2     &-     &05:35:33.8      &-05:31:05   & 2001 Sep         &460   &0        &$41^{\prime\prime}\times 41^{\prime\prime}$                                                     &\citep{bally2001kinematics}           \\
400E1         &-     &05:35:34.4      &-05:29:25   & 2001 Sep         &460   &100.4    &-                                                                                               &\citep{bally2001kinematics}                    \\ 
400E2         &-     &05:35:34.2      &-05:29:23   & 2001 Sep         &460   &3.59     &-                                                                                               &\citep{bally2001kinematics}                    \\
400E3         &-     &05:35:34.4      &-05:29:25   & 2001 Sep         &460   &3.59     &Big box                                                                                         &\citep{bally2001kinematics}                \\
420b          &-     &16:28:55.1      &-24:34:18   & 2004 Jan         &-     &-        &-                                                                                               &\citep{phelps2004herbig}                                              \\
434A          &-     &04:31:12.99     &23:03:16.2  & 2001 Mar         &-     &5314.52* &linear                                                                                          &\citep{wang2001herbig}                      \\
434B          &-     &04:31:14.22     &23:03:09.4  & 2001 Mar         &-     &18.29    &Knot                                                                                            &\citep{wang2001herbig}                         \\
434C          &-     &04:31:15.26     &23:02:47.1  & 2001 Mar         &-     &26.52    &Knot                                                                                            &\citep{wang2001herbig}                         \\
435           &-     &04:31:12.99     &23:03:14.90 & 2001 Mar         &-     &5356.63* &Bow shock                                                                                       &\citep{wang2001herbig}                 \\
436           &-     &04:31:12.99     &23:03:20.15 & 2001 Mar         &-     &5284.38* &Elongated patch                                                                                 &\citep{wang2001herbig}            \\
439A          &-     &06:06:54.7      &-05:53:28   & 2005 Jul         &830   &113.83   &Bright elongated patch, curved                                                                  &\citep{wang2005new}          \\
439B          &-     &06:06:54.2      &-05:54:31   & 2005 Jul         &830   &63.44    &Bright knot                                                                                     &\citep{wang2005new}                      \\
439C          &-     &06:06:53.3      &-05:54:18   & 2005 Jul         &830   &18.69    &Knot                                                                                            &\citep{wang2005new}                             \\
439D          &-     &06:06:54.2      &-05:54:54   & 2005 Jul         &830   &38.42    &Knot                                                                                            &\citep{wang2005new}                             \\
450           &-     &22:14:24.1      &70:14:26    & 2001 May         &400   &84.36*   &Elongated                                                                                       &\citep{bally2001star}                      \\
450X          &-     &22:14:50.1      &70:13:47    & 2001 May         &400   &137.53   &Filament                                                                                        &\citep{bally2001star}                       \\
461           &-     &00:11:30.6      &+58:48:16   & 2000 Jan         &600   &-        &Bow shock                                                                                       &\citep{aspin2000herbig}                        \\
462           &-     &03:54:05.0      &+38:10:35   & 2000 Jan         &350   &-        &-                                                                                               &\citep{aspin2000herbig}                        \\
463-jet       &-     &04:10:40.9      &+38:07:50   & 2000 Jan         &350   &-        &Stubby emission-line jet                                                                        &\citep{aspin2000herbig}                        \\
463X          &-     &04:10:37.6      &+38:06:58   & 2000 Jan         &350   &64.96    &Faint bow shock                                                                                 &\citep{aspin2000herbig}                       \\
464A          &-     &04:10:42.2      &+38:07:49   & 2000 Jan         &350   &-        &Curved chain of [S\,\textsc{ii}] emission                                                       &\citep{aspin2000herbig}                        \\
464B          &-     &04:10:42.4      &+38:07:44   & 2000 Jan         &350   &5.53     &-                                                                                               &\citep{aspin2000herbig}                        \\ 
464C          &-     &04:10:42.4      &+38:07:38   & 2000 Jan         &350   &6        &-                                                                                               &\citep{aspin2000herbig}                        \\ 
464D          &-     &04:10:41.9      &+38:07:27   & 2000 Jan         &350   &12.48    &-                                                                                               &\citep{aspin2000herbig}                       \\
464E          &-     &04:10:41.8      &+38:07:21   & 2000 Jan         &350   &6.11     &-                                                                                               &\citep{aspin2000herbig}                        \\
465           &-     &04:10:42.5      &+38:08:33   & 2000 Jan         &350   &-        &A patch of [S\,\textsc{ii}] emission                                                            &\citep{aspin2000herbig}                        \\
466A          &-     &04:33:35.2      &+24:21:24   & 2000 Jan         &140   &18.45*   &Compact, elongated                                                                              &\citep{aspin2000herbig}     \\
466B          &-     &04:33:35.4      &+24:21:32   & 2000 Jan         &140   &8.45     &Small bow shock                                                                                 &\citep{aspin2000herbig}           \\
467A          &-     &04:33:32.9      &+24:20:27   & 2000 Jan         &140   &53.01*   &curved                                                                                          &\citep{aspin2000herbig}                       \\
467B          &-     &04:33:31.9      &+24:20:16   & 2000 Jan         &140   &17.54    &A faint curving emission                                                                        &\citep{aspin2000herbig}  \\
468           &-     &04:33:37.6      &+24:21:43   & 2000 Jan         &140   &59.09    &Diffuse blobs                                                                                   &\citep{aspin2000herbig}               \\
469           &148   &05:39:19.0      &-07:26:27   & 2000 Jan         &470   &53.06*   &-                                                                                               &\citep{aspin2000herbig, davis2010general}                         \\
470A          &150   &05:39:28.8      &-07:28:16   & 2000 Jan         &470   &133.29*  &Curved                                                                                          &\citep{aspin2000herbig, davis2010general}                       \\
470B          &150   &05:39:27.8      &-07:28:11   & 2000 Jan         &470   &15.69    &-                                                                                               &\citep{aspin2000herbig, davis2010general}                        \\
470C          &150   &05:39:26.5      &-07:27:59   & 2000 Jan         &470   &22.76    &-                                                                                               &\citep{aspin2000herbig, davis2010general}                        \\
470D          &150   &05:39:24.7      &-07:27:28   & 2000 Jan         &470   &40.96    &-                                                                                               &\citep{aspin2000herbig, davis2010general}                        \\
471A          &-     &05:47:35.1      &+00:38:47   & 2000 Jan         &470   &148.58*  &multiple, non-axially symmetric                                                                 &\citep{aspin2000herbig}                       \\
471B          &-     &05:47:34.3      &+00:38:36   & 2000 Jan         &470   &16.28    &-                                                                                               &\citep{aspin2000herbig}                         \\
471C          &-     &05:47:34.7      &+00:38:21   & 2000 Jan         &470   &16.16    &-                                                                                               &\citep{aspin2000herbig}                         \\
471D          &-     &05:47:33.4      &+00:38:59   & 2000 Jan         &470   &42.71    &-                                                                                               &\citep{aspin2000herbig}                         \\
471E          &-     &05:47:35.6      &+00:37:54   & 2000 Jan         &470   &72.9     &Small bow shock                                                                                 &\citep{aspin2000herbig}           \\
472           &-     &05:47:39.0      &+00:38:35   & 2000 Jan         &470   &90.26*   &-                                                                                               &\citep{aspin2000herbig}                        \\
473           &-     &05:47:40.6      &+00:37:59   & 2000 Jan         &470   &78.71*   &-                                                                                               &\citep{aspin2000herbig}                         \\
474           &-     &05:47:46.3      &+00:39:05   & 2000 Jan         &470   &30.23*   &-                                                                                               &\citep{aspin2000herbig}                         \\
475A          &-     &20:24:37.3      &+42:15:15   & 2000 Jan         &2000  &-        &Curving chains of emission                                                                      &\citep{aspin2000herbig}                        \\
475B          &-     &20:24:37.6      &+42:15:21   & 2000 Jan         &2000  &6.86     &-                                                                                               &\citep{aspin2000herbig}                        \\
475C          &-     &20:24:38.6      &+42:15:28   & 2000 Jan         &2000  &13.12    &-                                                                                               &\citep{aspin2000herbig}                        \\
475D          &-     &20:24:40.0      &+42:15:27   & 2000 Jan         &2000  &15.57    &-                                                                                               &\citep{aspin2000herbig}                        \\
475E          &-     &20:24:40.9      &+42:15:32   & 2000 Jan         &2000  &11.17    &-                                                                                               &\citep{aspin2000herbig}                        \\
484           &-     &03:53:43.6      &+38:08:19   & 2008 Jan         &-     &-        &-                                                                                               &\citep{magakian2008search}                     \\
485           &-     &03:54:30.0      &+38:13:13   & 2008 Jan         &-     &-        &-                                                                                               &\citep{magakian2008search}                     \\
485A          &-     &03:54:31.0      &+38:13:11   & 2008 Jan         &-     &-        &-                                                                                               &\citep{magakian2008search}                     \\
485B          &-     &03:54:28.0      &+38:13:15   & 2008 Jan         &-     &35.58    &-                                                                                               &\citep{magakian2008search}                     \\
486           &-     &03:54:34.0      &+38:13:10.4 & 2008 Jan         &-     &-        &-                                                                                               &\citep{magakian2008search}                     \\
487S          &-     &02:27:04.5      &+72:41:14   & 2002 May         &600   &15.84*   &-                                                                                               &\citep{kumar2002ongoing}                     \\
487A          &-     &02:26:19.0      &+72:34:42   & 2002 May         &600   &441.78   &-                                                                                               &\citep{kumar2002ongoing}                      \\
488A          &-     &02:28:00.4      &+72:35:56   & 2002 May         &600   &-        &quadrupolar                                                                                     &\citep{kumar2002ongoing}                       \\
488B          &-     &02:28:22.5      &+72:34:56   & 2002 May         &600   &41.04    &-                                                                                               &\citep{kumar2002ongoing}                      \\
488C          &-     &02:28:40.0      &+72:34:16   & 2002 May         &600   &47.16    &-                                                                                               &\citep{kumar2002ongoing}                       \\ 
488D          &-     &02:28:44.0      &+72:35:37   & 2002 May         &600   &82.97    &-                                                                                               &\citep{kumar2002ongoing}                       \\
488S1         &-     &02:28:00.3      &+72:35:58   & 2002 May         &600   &197.18   &-                                                                                               &\citep{kumar2002ongoing}                       \\ 
488S2         &-     &02:28:00.0      &+72:35:58   & 2002 May         &600   &1.35     &-                                                                                               &\citep{kumar2002ongoing}                       \\ 
489A          &-     &02:29:37.7      &+72:44:50   & 2002 May         &600   &-        &-                                                                                               &\citep{kumar2002ongoing}                       \\
489S          &-     &02:29:43.09     &+72:43:59.7 & 2002 May         &600   &55.73    &-                                                                                               &\citep{kumar2002ongoing}                       \\ 
490           &-     &05:51:23.5      &+02:55:53   & 2002 Dec         &-     &-        &-                                                                                               &\citep{noriega2002herbig}                      \\
491           &-     &05:51:23.5      &+02:55:53   & 2002 Dec         &-     &-        &-                                                                                               &\citep{noriega2002herbig}                      \\
492           &-     &03:26:40.4      &+30:15:21   & 2004 May         &300   &40.26*   &-                                                                                               &\citep{walawender2004deep}                     \\ 
493           &572   &03:26:49.3      &+30:14:55   & 2004 May         &300   &181.23*  &-                                                                                               &\citep{walawender2004deep, davis2010general}                     \\ 
494           &-     &04:59:29.4      &+52:09:52   & 2004 Dec         &140   &-        &-                                                                                               &\citep{stecklum2004high}                       \\
495star       &-     &03:28:46.3      &+31:16:38   & 2001 Jan         &220   &-        &One-sided                                                                                       &\citep{bally2001irradiated}                    \\
495 S1        &-     &03:28:46.0      &+31:16:28   & 2001 Jan         &220   &10.71    &linear                                                                                          &\citep{bally2001irradiated}                    \\ 
495 S2        &-     &03:28:45.9      &+31:16:24   & 2001 Jan         &220   &4.2      &-                                                                                               &\citep{bally2001irradiated}                    \\ 
495 S3        &-     &03:28:45.7      &+31:16:11   & 2001 Jan         &220   &13.25    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
495 S4        &-     &03:28:45.6      &+31:16:07   & 2001 Jan         &220   &4.2      &-                                                                                               &\citep{bally2001irradiated}                    \\ 
496           &-     &03:29:34.7      &+31:24:22   & 2001 Jan         &220   &800.46   &Compact [S\,\textsc{ii}] knot and a faint filament                                              &\citep{bally2001irradiated}                    \\ 
497star       &-     &03:29:54.0      &+31:20:54   & 2001 Jan         &220   &323.04   &S-shaped                                                                                        &\citep{bally2001irradiated}                    \\ 
497 S1        &-     &03:29:53.0      &+31:20:21   & 2001 Jan         &220   &35.4     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
497 S2        &-     &03:29:52.1      &+31:19:51   & 2001 Jan         &220   &32.14    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
497 S3        &-     &03:29:51.7      &+31:19:49   & 2001 Jan         &220   &5.5      &-                                                                                               &\citep{bally2001irradiated}                    \\ 
497 N1        &-     &03:29:54.5      &+31:21:13   & 2001 Jan         &220   &91.34    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
497 N2        &-     &03:29:55.2      &+31:21:47   & 2001 Jan         &220   &35.16    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
497 N3        &-     &03:29:55.9      &+31:21:54   & 2001 Jan         &220   &11.37    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
498 star      &-     &03:28:52.2      &+31:22:45   & 2001 Jan         &220   &817.4    &A curved filament of [S\,\textsc{ii}] emission                                                  &\citep{bally2001irradiated}                    \\ 
498 SW1       &-     &03:28:51.4      &+31:22:34   & 2001 Jan         &220   &15.03    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
498 jet       &-     &03:28:51.7      &+31:22:44   & 2001 Jan         &220   &10.71    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
498 SE1       &-     &03:28:53.7      &+31:22:36   & 2001 Jan         &220   &26.83    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
499 S1        &-     &03:29:02.9      &+31:22:12   & 2001 Jan         &220   &120.24   &Bent jet                                                                                        &\citep{bally2001irradiated}                    \\ 
499 S jet     &-     &03:29:02.9      &+31:22:34   & 2001 Jan         &220   &22       &-                                                                                               &\citep{bally2001irradiated}                    \\ 
499 star      &-     &03:29:03.1      &+31:22:38   & 2001 Jan         &220   &4.75     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
499 N jet     &-     &03:29:03.3      &+31:22:43   & 2001 Jan         &220   &5.62     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
499 NE1       &-     &03:29:04.7      &+31:23:01   & 2001 Jan         &220   &25.41    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
499 NE2       &-     &03:29:06.4      &+31:23:12   & 2001 Jan         &220   &24.39    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
502 star      &-     &05:35:27.9      &-05:29:35   & 2001 Jan         &470   &-        &Bent bipolar irradiated jet                                                                     &\citep{bally2001irradiated}                    \\
502 jet       &-     &05:35:27.9      &-05:29:35   & 2001 Jan         &470   &0        &-                                                                                               &\citep{bally2001irradiated}                    \\ 
502S1         &-     &05:35:27.5      &-05:29:45   & 2001 Jan         &470   &11.65    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
502S2         &-     &05:35:27.2      &-05:29:53   & 2001 Jan         &470   &9.17     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
502S3         &-     &05:35:27.1      &-05:29:59   & 2001 Jan         &470   &6.18     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
502S4         &-     &05:35:27.0      &-05:30:04   & 2001 Jan         &470   &5.22     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
502S5         &-     &05:35:26.6      &-05:30:17   & 2001 Jan         &470   &14.31    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
502S6         &-     &05:35:26.1      &-05:30:39   & 2001 Jan         &470   &23.23    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
502S7         &-     &05:35:26.0      &-05:30:54   & 2001 Jan         &470   &15.07    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
502S8         &-     &05:35:25.1      &-05:31:39   & 2001 Jan         &470   &46.96    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
502N1         &-     &05:35:28.1      &-05:29:28   & 2001 Jan         &470   &138.45   &-                                                                                               &\citep{bally2001irradiated}                    \\ 
502N2         &-     &05:35:30.1      &-05:28:55   & 2001 Jan         &470   &44.51    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
502N3         &-     &05:35:30.8      &-05:28:43   & 2001 Jan         &470   &15.91    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
502N3 wing    &-     &05:35:30.7      &-05:28:50   & 2001 Jan         &470   &7.16     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
503 jet       &-     &05:34:48.4      &-05:31:43   & 2001 Jan         &470   &-        &Bipolar                                                                                         &\citep{bally2001irradiated}                    \\
503 star      &-     &05:34:48.9      &-05:31:46   & 2001 Jan         &470   &8.05     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
503W1         &-     &05:34:44.8      &-05:31:32   & 2001 Jan         &470   &62.79    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
503W2         &-     &05:34:43.6      &-05:31:28   & 2001 Jan         &470   &18.36    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
503E1         &-     &05:34:51.6      &-05:32:13   & 2001 Jan         &470   &127.64   &-                                                                                               &\citep{bally2001irradiated}                    \\ 
503E2e        &-     &05:34:54.8      &-05:33:06   & 2001 Jan         &470   &71.35    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
503E2w        &-     &05:34:55.0      &-05:33:07   & 2001 Jan         &470   &3.15     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
504star       &-     &05:35:03.6      &-05:29:27   & 2001 Jan         &470   &-        &C-shape                                                                                         &\citep{bally2001irradiated}                    \\
504jet        &-     &05:35:03.5      &-05:29:22   & 2001 Jan         &470   &5.22     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
504N1         &-     &05:35:03.0      &-05:29:00   & 2001 Jan         &470   &23.23    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
504N2         &-     &05:35:02.8      &-05:28:55   & 2001 Jan         &470   &5.82     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
504bow        &-     &05:35:02.2      &-05:28:47   & 2001 Jan         &470   &12.01    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
505star       &-     &05:34:40.9      &-05:22:43   & 2001 Jan         &470   &-        &C-shape                                                                                         &\citep{bally2001irradiated}                    \\
505jet        &-     &05:34:40.8      &-05:22:39   & 2001 Jan         &470   &4.27     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
505N1         &-     &05:34:40.8      &-05:22:35   & 2001 Jan         &470   &4        &-                                                                                               &\citep{bally2001irradiated}                    \\ 
505N2         &-     &05:34:39.6      &-05:22:07   & 2001 Jan         &470   &33.24    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
505N3         &-     &05:34:39.4      &-05:22:04   & 2001 Jan         &470   &4.23     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
506 S6        &-     &05:35:47.5      &-05:10:54   & 2001 Jan         &470   &-        &Bipolar                                                                                         &\citep{bally2001irradiated}                    \\
506 S5        &-     &05:35:47.5      &-05:10:51   & 2001 Jan         &470   &3        &-                                                                                               &\citep{bally2001irradiated}                    \\ 
506 S4        &-     &05:35:47.4      &-05:10:48   & 2001 Jan         &470   &3.35     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
506 S3        &-     &05:35:47.3      &-05:10:44   & 2001 Jan         &470   &4.27     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
506 S2        &-     &05:35:47.3      &-05:10:40   & 2001 Jan         &470   &4        &-                                                                                               &\citep{bally2001irradiated}                    \\ 
506 S1        &-     &05:35:47.4      &-05:10:37   & 2001 Jan         &470   &3.35     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
506 star      &-     &05:35:47.4      &-05:10:29   & 2001 Jan         &470   &8        &-                                                                                               &\citep{bally2001irradiated}                    \\ 
506 N1        &-     &05:35:47.6      &-05:10:25   & 2001 Jan         &470   &4.99     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
506 N2        &-     &05:35:47.8      &-05:10:21   & 2001 Jan         &470   &4.99     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
506 N3        &-     &05:35:48.6      &-05:10:16   & 2001 Jan         &470   &12.95    &-                                                                                               &\citep{bally2001irradiated}                    \\ 
506 N4        &-     &05:35:49.0      &-05:10:07   & 2001 Jan         &470   &10.8     &-                                                                                               &\citep{bally2001irradiated}                    \\ 
507           &-     &05:35:10.93     &-05:23:46.7 & 2000 Jun         &460   &-        &-                                                                                               &\citep{bally2000disks}                         \\
508           &-     &05:35:16.05     &-05:23:07.2 & 2000 Jun         &460   &-        &Near $\theta^1$B Ori                                                                            &\citep{bally2000disks}                         \\
509           &-     &05:35:13.55     &-05:23:00.9 & 2000 Jun         &460   &-        &-                                                                                               &\citep{bally2000disks}                         \\
510           &-     &05:35:10.94     &-05:23:26.6 & 2000 Jun         &460   &-        &One-sided, linear                                                                               &\citep{bally2000disks}                         \\
510 s1        &-     &05:35:11.17     &-05:23:25.3 & 2000 Jun         &460   &3.67     &First shock                                                                                     &\citep{bally2000disks}                         \\ 
510 s2        &-     &05:35:11.31     &-05:23:24.5 & 2000 Jun         &460   &2.24     &Second shock                                                                                    &\citep{bally2000disks}                         \\ 
511           &-     &05:35:13.10     &-05:22:47.4 & 2000 Jun         &460   &-        &Spike                                                                                           &\citep{bally2000disks}                         \\
512           &-     &05:35:15.68     &-05:25:33.1 & 2000 Jun         &460   &-        &W of HH 203/204                                                                                 &\citep{bally2000disks}                         \\
513 (157-237) &-     &05:35:15.74     &-05:22:37.2 & 2000 Jun         &460   &-        &-                                                                                               &\citep{bally2000disks}                         \\
513 (159-237) &-     &05:35:15.92     &-05:22:36.8 & 2000 Jun         &460   &-        &Bipolar                                                                                         &\citep{bally2000disks}                         \\
513 (161-236) &-     &05:35:16.11     &-05:22:36.5 & 2000 Jun         &460   &2.85     &-                                                                                               &\citep{bally2000disks}                         \\ 
513 (162-236) &-     &05:35:16.17     &-05:22:36.3 & 2000 Jun         &460   &-        &-                                                                                               &\citep{bally2000disks}                         \\
513 source    &-     &05:35:16.47     &-05:22:35.6 & 2000 Jun         &460   &4.53     &Bipolar flow                                                                                    &\citep{bally2000disks}                         \\ 
513 (168-235) &-     &05:35:16.81     &-05:22:34.7 & 2000 Jun         &460   &5.16     &-                                                                                               &\citep{bally2000disks}                         \\ 
513 (172-234) &-     &05:35:17.15     &-05:22:33.7 & 2000 Jun         &460   &5.18     &-                                                                                               &\citep{bally2000disks}                         \\ 
514           &-     &05:35:16.96     &-05:23:33.6 & 2000 Jun         &460   &-        &HST 2 region in \cite{bally2000disks}                                                           &\citep{bally2000disks}                         \\
515           &-     &05:35:17.55     &-05:25:42.6 & 2000 Jun         &460   &-        &-                                                                                               &\citep{bally2000disks}                         \\
516           &-     &05:35:13.72     &-05:25:07.8 & 2000 Jun         &460   &-        &-                                                                                               &\citep{bally2000disks}                         \\
517           &-     &05:35:18.21     &-05:24:13.4 & 2000 Jun         &460   &-        &[O\,\textsc{i}], HST 10 region in \cite{bally2000disks}                                         &\citep{bally2000disks}                         \\
518           &-     &05:35:16.35     &-05:23:42.1 & 2000 Jun         &460   &-        &-                                                                                               &\citep{bally2000disks}                         \\
519           &-     &05:35:20.26     &-05:25:04.1 & 2000 Jun         &460   &-        &Binary, jet A                                                                                   &\citep{bally2000disks}                         \\
520           &-     &05:35:20.30     &-05:25:05.7 & 2000 Jun         &460   &-        &[O\,\textsc{i}] jet B                                                                           &\citep{bally2000disks}                         \\
521           &-     &05:35:20.62     &-05:24:46.4 & 2000 Jun         &460   &-        &HST 9 bipolar [O\,\textsc{i}] jet                                                               &\citep{bally2000disks}                         \\
522           &-     &05:35:23.86     &-05:23:34.0 & 2000 Jun         &460   &-        &[O\,\textsc{i}] jet                                                                             &\citep{bally2000disks}                         \\
523 (179-326) &-     &05:35:17.88     &-05:23:26.4 & 2000 Jun         &460   &-        &S-shaped                                                                                        &\citep{bally2000disks}                         \\
523 (183-327) &-     &05:35:18.26     &-05:23:27.2 & 2000 Jun         &460   &5.73     &-                                                                                               &\citep{bally2000disks}                         \\ 
523 (184-330) &-     &05:35:18.36     &-05:23:30.0 & 2000 Jun         &460   &3.17     &-                                                                                               &\citep{bally2000disks}                         \\ 
524           &-     &05:35:24.42     &-05:24:40.0 & 2000 Jun         &460   &-        &[O\,\textsc{i}] jet                                                                             &\citep{bally2000disks}                         \\
525           &-     &05:35:24.68     &-05:24:35.9 & 2000 Jun         &460   &-        &Bipolar jet                                                                                     &\citep{bally2000disks}                         \\
526           &-     &05:35:25.19     &-05:24:57.4 & 2000 Jun         &460   &-        &15 arcsecs  long                                                                                &\citep{bally2000disks}                         \\
527           &-     &05:35:28.18     &-05:24:58.4 & 2000 Jun         &460   &-        &One-sided jet                                                                                   &\citep{bally2000disks}                         \\
528 (162-414) &-     &05:35:16.19     &-05:24:14.4 & 2000 Jun         &460   &-        &-                                                                                               &\citep{bally2000disks,jun2007near}             \\
528 (165-436) &-     &05:35:16.52     &-05:24:35.7 & 2000 Jun         &460   &21.86    &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
528 (166-441) &-     &05:35:16.62     &-05:24:40.6 & 2000 Jun         &460   &5.12     &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
528 (167-434) &-     &05:35:16.74     &-05:24:34.4 & 2000 Jun         &460   &6.45     &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
528 (167-433) &-     &05:35:16.69     &-05:24:33.4 & 2000 Jun         &460   &1.25     &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
528 (168-439) &-     &05:35:16.82     &-05:24:38.7 & 2000 Jun         &460   &5.64     &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
528 (176-455) &-     &05:35:17.62     &-05:24:54.8 & 2000 Jun         &460   &20.05    &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
528 (179-515) &-     &05:35:17.85     &-05:25:15.3 & 2000 Jun         &460   &20.79    &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
528 (181-510) &-     &05:35:18.07     &-05:25:09.7 & 2000 Jun         &460   &6.49     &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
528 (182-506) &-     &05:35:18.23     &-05:25:05.7 & 2000 Jun         &460   &4.66     &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
528 (182-510) &-     &05:35:18.16     &-05:25:09.8 & 2000 Jun         &460   &4.23     &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
528 (185-511) &-     &05:35:18.51     &-05:25:10.7 & 2000 Jun         &460   &5.3      &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
528 (193-457) &-     &05:35:19.32     &-05:24:56.5 & 2000 Jun         &460   &18.65    &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
529 (151-353) &-     &05:35:15.05     &-05:23:53.2 & 2000 Jun         &460   &-        &Bow shock                                                                                       &\citep{bally2000disks,jun2007near}             \\
529 (152-354) &-     &05:35:15.16     &-05:23:53.9 & 2000 Jun         &460   &1.79     &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
529 (156-355) &-     &05:35:15.57     &-05:23:55.1 & 2000 Jun         &460   &6.24     &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
529 (156-356) &-     &05:35:15.56     &-05:23:56.0 & 2000 Jun         &460   &0.91     &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
529 (161-354) &-     &05:35:16.10     &-05:23:53.9 & 2000 Jun         &460   &8.33     &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
529 (158-356) &-     &05:35:15.82     &-05:23:55.5 & 2000 Jun         &460   &4.48     &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
529 (170-358) &-     &05:35:16.96     &-05:23:58.0 & 2000 Jun         &460   &17.21    &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
529 (172-352) &-     &05:35:17.21     &-05:23:52.3 & 2000 Jun         &460   &6.81     &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
530 (105-417) &-     &05:35:10.50     &-05:24:17.4 & 2000 Jun         &460   &-        &Bow shock                                                                                       &\citep{bally2000disks,jun2007near}             \\
530 (108-430) &-     &05:35:10.84     &-05:24:30.0 & 2000 Jun         &460   &13.58    &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
530 (109-416) &-     &05:35:10.93     &-05:24:16.0 & 2000 Jun         &460   &14.06    &-                                                                                               &\citep{bally2000disks,jun2007near}             \\ 
532           &-     &05:35:46.1      &-05:09:53   & 2001 Jan         &470   &-        &Northwest of HH 506                                                                             &\citep{bally2001irradiated}                    \\
533           &-     &05:35:29.5      &-05:10:01   & 2001 Jan         &470   &-        &Faint [S\,\textsc{ii}] jet                                                                      &\citep{bally2001irradiated}                    \\
535           &39    &05:35:19.08     &-05:12:45   & 2001 Jan         &470   &-        &Jet driving HH 44                                                                               &\citep{bally2001irradiated, davis2010general}                    \\
536           &40    &05:35:18.4      &-05:11:41.3 & 2001 Jan         &470   &-        &Faint [S\,\textsc{ii}] knots, arcs                                                              &\citep{bally2001irradiated, davis2010general}                    \\
537           &-     &05:35:01.3      &-05:14:07   & 2001 Jan         &470   &-        &Very bright bow, north rim of M42                                                               &\citep{bally2001irradiated}                    \\
538           &-     &05:35:33.3      &-05:13:09   & 2001 Jan         &470   &-        &Bow north of M43                                                                                &\citep{bally2001irradiated}                    \\
539           &-     &05:35:37.0      &-05:11:43   & 2001 Jan         &470   &-        &Faint knot northeast of HH 538                                                                  &\citep{bally2001irradiated}                    \\
540A          &-     &05:35:19.5      &-05:31:06   & 2001 Jan         &220   &-        &Bow shock west of HH 502                                                                        &\citep{bally2001irradiated}                    \\
540B          &-     &05:35:19.2      &-05:29:42   & 2001 Jan         &220   &-        &Second bow shock west of HH 502                                                                 &\citep{bally2001irradiated}                    \\
541           &53    &05:35:06.0      &-05:33:30   & 2001 Jan         &220   &-        &Bright knots south of HH 504                                                                    &\citep{bally2001irradiated, davis2010general}                    \\
542           &-     &03:28:49.5      &+31:18:47   & 2001 Jan         &220   &-        &Amorphous flow at P.A. = 315 deg                                                                &\citep{bally2001irradiated}                    \\
543           &-     &03:29:14.7      &+31:27:21   & 2001 Jan         &220   &-        &Knot at north of HH 333                                                                         &\citep{bally2001irradiated}                    \\
544           &-     &03:29:14.3      &+31:22:47   & 2001 Jan         &220   &-        &Compact [S\,\textsc{ii}] jet in NGC 1333                                                        &\citep{bally2001irradiated}                    \\
545           &-     &03:29:52.4      &+31:24:31   & 2001 Jan         &220   &-        &Large east-facing [S\,\textsc{ii}] bow                                                          &\citep{bally2001irradiated}                    \\
546           &-     &03:29:58.4      &+31:13:59   & 2001 Jan         &220   &-        &Large east-facing [S\,\textsc{ii}] bow                                                          &\citep{bally2001irradiated}                    \\
547           &-     &03:27:54.5      &+31:09:36   & 2001 Jan         &220   &-        &Very bright [S\,\textsc{ii}] bow facing west                                                    &\citep{bally2001irradiated}                    \\
548           &-     &16:35:18.5      &-23:39:03   & 2002 Apr         &-     &-        &Knot                                                                                            &\citep{wu2002herbig}                           \\
549A          &-     &16:25:30.2      &-23:36:00   & 2002 Apr         &-     &661.86*  &Bow-shaped object                                                                               &\citep{wu2002herbig}                           \\ 
549B          &-     &16:25:39.3      &-23:34:56   & 2002 Apr         &-     &140.51   &Faint knot                                                                                      &\citep{wu2002herbig}                           \\ 
549C          &-     &16:25:34.1      &-23:34:29   & 2002 Apr         &-     &76.42    &Knot                                                                                            &\citep{wu2002herbig}                           \\ 
550           &-     &16:27:59.3      &-25:27:54   & 2002 Apr         &-     &-        &Bright knot with long tail                                                                      &\citep{wu2002herbig}                           \\
551           &-     &16:28:17.7      &-25:32:37   & 2002 Apr         &-     &-        &Bright knot with fuzzy nebula                                                                   &\citep{wu2002herbig}                           \\
552           &-     &16:27:59.4      &-24:57:50   & 2002 Apr         &-     &-        &Fuzzy bar-shaped objtct                                                                         &\citep{wu2002herbig}                           \\
553A          &-     &16:31:41.1      &-24:29:04   & 2002 Apr         &-     &-        &                                                                                                &\citep{wu2002herbig}                           \\
553B          &-     &16:31:39.9      &-24:28:15   & 2002 Apr         &-     &51.67    &Faint nebula                                                                                    &\citep{wu2002herbig}                           \\ 
553C          &-     &16:31:37.1      &-24:29:52   & 2002 Apr         &-     &104.26   &Faint knot                                                                                      &\citep{wu2002herbig}                           \\ 
553D          &-     &16:31:36.3      &-24:30:05   & 2002 Apr         &-     &16.98    &Faint knot                                                                                      &\citep{wu2002herbig}                           \\ 
553E          &-     &16:31:37.3      &-24:29:38   & 2002 Apr         &-     &30.25    &Faint knot                                                                                      &\citep{wu2002herbig}                           \\ 
554           &-     &16:31:42.7      &-24:31:07   & 2002 Apr         &-     &-        &Fuzzy nebula with bright core                                                                   &\citep{wu2002herbig}                           \\
558           &-     &05:35:14.5      &-05:31:07   & 2001 Sep         &460   &-        &-                                                                                               &\citep{bally2001kinematics}                    \\
559 knot1     &-     &05:35:24.1      &-05:27:53   & 2001 Sep         &460   &-        &North of HH 502, linear                                                                         &\citep{bally2001kinematics}                    \\
559 knot2     &-     &05:35:24.0      &-05:27:58   & 2001 Sep         &460   &5.22     &-                                                                                               &\citep{bally2001kinematics}                    \\ 
559 knot3     &-     &05:35:23.9      &-05:28:05   & 2001 Sep         &460   &7.16     &-                                                                                               &\citep{bally2001kinematics}                    \\ 
560S N2       &-     &05:35:28.1      &-05:30:11   & 2006 Jan         &460   &27.78*   &North-facing bow                                                                                &\citep{bally2006irradiated}                    \\ 
560S N1       &-     &05:35:28.6      &-05:30:13   & 2006 Jan         &460   &7.73     &North-facing bow                                                                                &\citep{bally2006irradiated}                    \\ 
560 Jet       &-     &05:35:29.7      &-05:30:24   & 2006 Jan         &460   &19.77    &Short jet                                                                                       &\citep{bally2006irradiated}                    \\ 
560 source    &-     &05:35:29.7      &-05:30:25   & 2006 Jan         &460   &-        &Proplyd 297-3025                                                                                &\citep{bally2006irradiated}                    \\
561           &-     &05:35:20.3      &-05:30:39   & 2006 Jan         &460   &-        &MY Ori                                                                                          &\citep{bally2006irradiated}                    \\
561 E         &-     &05:35:21.4      &-05:30:42   & 2006 Jan         &460   &16.7     &-                                                                                               &\citep{bally2006irradiated}                    \\ 
561 W         &-     &05:35:19.2      &-05:30:45   & 2006 Jan         &460   &32.98    &-                                                                                               &\citep{bally2006irradiated}                    \\ 
555           &-     &20:51:19.6      &+44:25:36   & 2003 Aug         &600   &-        &Bipolar jet from tip of elephant trunk                                                          &\citep{bally2003irradiated}                    \\
563           &-     &20:50:32.9      &+44:12:50   & 2003 Aug         &600   &345.81*  &Bow most distant from ionization front, facing southwest                                        &\citep{bally2003irradiated}                    \\ 
564           &-     &20:50:38.9      &+44:13:58   & 2003 Aug         &600   &254.74*  &Brightest bow in Pelican, facing south                                                          &\citep{bally2003irradiated}                    \\ 
565           &-     &20:50:39.4      &+44:15:43   & 2003 Aug         &600   &150.37*  &Large bow, near ionization front, facing south                                                  &\citep{bally2003irradiated}                    \\ 
566           &-     &20:50:23.2      &+44:19:08   & 2003 Aug         &600   &-        &Knot in molecular cloud                                                                         &\citep{bally2003irradiated}                    \\
567           &-     &20:50:38.7      &+44:21:37   & 2003 Aug         &600   &71.31*   &Three compact knots and a faint knot, 10 arcsecs east of ionization front                       &\citep{bally2003irradiated}                    \\ 
567A          &-     &20:50:37.5      &+44:21:41   & 2002 May         &600   &87.58*   &Successive bow shocks                                                                           &\citep{ogura2002halpha}                        \\ 
567B          &-     &20:50:37.7      &+44:21:38   & 2002 May         &600   &3.69     &-                                                                                               &\citep{ogura2002halpha}                        \\ 
567C          &-     &20:50:38.7      &+44:21:37   & 2002 May         &600   &10.77    &-                                                                                               &\citep{ogura2002halpha}                        \\ 
568           &-     &20:50:51.1      &+44:18:02   & 2003 Aug         &600   &-        &Complex of [S\,\textsc{ii}] knots in H\,\textsc{ii} region                                      &\citep{bally2003irradiated}                    \\
569           &-     &20:50:29.5      &+44:03:40   & 2003 Aug         &600   &-        &Bright [S\,\textsc{ii}] bow from isolated cloud                                                 &\citep{bally2003irradiated}                    \\
570           &-     &20:51:22.8      &+44:04:30   & 2003 Aug         &600   &-        &[S\,\textsc{ii}] jet at P.A. = 345 deg, Binary                                                  &\citep{bally2003irradiated}                    \\
570N          &-     &20:51:18.4      &+44:06:24   & 2003 Aug         &600   &-        &Knot at north end of HH 570                                                                     &\citep{bally2003irradiated}                    \\
570S          &-     &20:51:23.8      &+44:03:44   & 2003 Aug         &600   &170.25   &Bow at ionization front; south end of HH 570                                                    &\citep{bally2003irradiated}                    \\ 
572           &-     &06:41:28.8      &+10:23:45   & 2003 Feb         &800   &204.71*  &-                                                                                               &\citep{wang2003herbig}                         \\ 
572A          &-     &06:41:28.44     &+10:23:45.2 & 2003 Feb         &800   &5.32     &Bright patch                                                                                    &\citep{wang2003herbig}                         \\ 
572B          &-     &06:41:30.19     &+10:23:36.4 & 2003 Feb         &800   &27.28    &Bright knot                                                                                     &\citep{wang2003herbig}                         \\ 
572C          &-     &06:41:30.32     &+10:23:23.6 & 2003 Feb         &800   &12.94    &Bright patch                                                                                    &\citep{wang2003herbig}                         \\ 
572D          &-     &06:41:31.65     &+10:24:09.4 & 2003 Feb         &800   &49.83    &Patch                                                                                           &\citep{wang2003herbig}                         \\ 
572E          &-     &06:41:31.97     &+10:23:50.7 & 2003 Feb         &800   &19.29    &Patch                                                                                           &\citep{wang2003herbig}                         \\ 
572F          &-     &06:41:33.43     &+10:23:40.0 & 2003 Feb         &800   &24.05    &Patch                                                                                           &\citep{wang2003herbig}                         \\ 
575A          &-     &06:40:31.76     &+10:07:57.0 & 2003 Feb         &800   &-        &Knot, linear                                                                                    &\citep{wang2003herbig}                         \\
575B          &-     &06:40:33.7      &+10:09:44   & 2003 Feb         &800   &110.77   &Short jet                                                                                       &\citep{wang2003herbig}                         \\ 
575C          &-     &06:40:41.2      &+10:12:28   & 2003 Feb         &800   &197.88   &-                                                                                               &\citep{wang2003herbig}                         \\ 
575C1         &-     &06:40:40.55     &+10:12:06.6 & 2003 Feb         &800   &23.45    &Bright knot                                                                                     &\citep{wang2003herbig}                         \\ 
575C2         &-     &06:40:41.24     &+10:12:26.7 & 2003 Feb         &800   &22.53    &Knot                                                                                            &\citep{wang2003herbig}                         \\ 
575C3         &-     &06:40:41.45     &+10:12:45.6 & 2003 Feb         &800   &19.15    &Knot                                                                                            &\citep{wang2003herbig}                         \\ 
571           &-     &06:40:46.5      &+10:05:15   & 2004 Feb         &800   &576.52   &Brightest point in bow apex                                                                     &\citep{reipurth2004deep}                       \\ 
573A          &-     &06:41:01.9      &+10:14:51   & 2004 Feb         &800   &-        &Diffuse knot near middle of BRC 25                                                              &\citep{reipurth2004deep}                       \\
574           &-     &06:41:07.9      &+10:16:19   & 2004 Feb         &800   &124.85   &Brightest knot                                                                                  &\citep{reipurth2004deep}                       \\ 
576           &-     &06:40:35.9      &+10:39:48   & 2004 Feb         &800   &376.72*  &Westernmost bow shock                                                                           &\citep{reipurth2004deep}                       \\ 
577           &-     &06:40:36.6      &+10:34:02   & 2004 Feb         &800   &361.83*  &Brightest knot in western bow                                                                   &\citep{reipurth2004deep}                       \\ 
578           &-     &06:41:10.6      &+10:20:50   & 2004 Feb         &800   &-        &Star at end of jet                                                                              &\citep{reipurth2004deep}                       \\
579           &-     &06:41:14.4      &+09:31:10   & 2004 Feb         &800   &-        &Tip of bow                                                                                      &\citep{reipurth2004deep}                       \\
580           &-     &06:40:56.7      &+09:32:52   & 2004 Feb         &800   &-        &Tip of bow                                                                                      &\citep{reipurth2004deep}                       \\
581           &-     &06:41:00.5      &+09:32:56   & 2004 Feb         &800   &-        &Southernmost knot in chain                                                                      &\citep{reipurth2004deep}                       \\
582           &-     &06:40:56.9      &+09:31:20   & 2004 Feb         &800   &-        &Westernmost knot                                                                                &\citep{reipurth2004deep}                       \\
583           &-     &06:41:06.5      &+09:33:16   & 2004 Feb         &800   &-        &Middle knot                                                                                     &\citep{reipurth2004deep}                       \\
584           &-     &06:41:38.8      &+09:28:28   & 2004 Feb         &800   &-        &Northern of central knot pair                                                                   &\citep{reipurth2004deep}                       \\
585           &-     &06:41:25.3      &+09:24:01   & 2004 Feb         &800   &-        &Middle of bow                                                                                   &\citep{reipurth2004deep}                       \\
586           &-     &02:29:01.1      &+61:33:33   & 2002 May         &1900  &12.70*   &Tiny jet                                                                                        &\citep{ogura2002halpha}                        \\ 
587A          &-     &20:50:42.9      &+44:21:52   & 2002 May         &1000  &9.18*    &Small complex                                                                                   &\citep{ogura2002halpha}                        \\ 
587B          &-     &20:50:43.0      &+44:21:42   & 2002 May         &1000  &10.06    &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 center    &-     &21:40:29.1      &+56:35:55   & 2002 May         &75    &-        &A tiny central knot with bilateral two-staged bow shocks                                        &\citep{ogura2002halpha}                        \\
588 NE1 A     &-     &21:40:33.5      &+56:36:16   & 2002 May         &75    &73.81*   &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 NE1 B     &-     &21:40:32.1      &+56:36:25   & 2002 May         &75    &14.65    &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 NE1 C     &-     &21:40:32.1      &+56:36:30   & 2002 May         &75    &5        &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 NE1 D     &-     &21:40:33.5      &+56:36:32   & 2002 May         &75    &11.73    &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 NE1 E     &-     &21:40:34.6      &+56:36:33   & 2002 May         &75    &9.14     &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 NE2 A     &-     &21:40:49.7      &+56:37:27   & 2002 May         &75    &135.82   &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 NE2 B     &-     &21:40:49.3      &+56:37:09   & 2002 May         &75    &18.3     &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 NE2 C     &-     &21:40:49.0      &+56:37:07   & 2002 May         &75    &3.18     &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 NE2 D     &-     &21:40:47.8      &+56:37:02   & 2002 May         &75    &11.09    &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 NE2 E     &-     &21:40:45.6      &+56:37:15   & 2002 May         &75    &22.33    &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 SW1 A     &-     &21:40:24.6      &+56:35:07   & 2002 May         &75    &215.52   &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 SW1 B     &-     &21:40:26.6      &+56:34:40   & 2002 May         &75    &31.65    &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 SW1 C     &-     &21:40:27.5      &+56:34:55   & 2002 May         &75    &16.74    &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 SW2 A     &-     &21:40:16.7      &+56:33:55   & 2002 May         &75    &107.54   &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 SW2 B     &-     &21:40:18.4      &+56:34:16   & 2002 May         &75    &25.27    &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 SW2 C     &-     &21:40:12.2      &+56:34:08   & 2002 May         &75    &51.86    &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 SW2 D     &-     &21:40:10.5      &+56:33:46   & 2002 May         &75    &26.1     &-                                                                                               &\citep{ogura2002halpha}                        \\ 
588 NE3       &-     &21:41:00.0      &+56:37:19   & 2005 Mar         &75    &460.98   &-                                                                                               &\citep{froebrich2005star}                      \\ 
589 A         &-     &21:40:37.5      &+58:14:45   & 2002 May         &-     &114.54*  &Small and roundish                                                                              &\citep{ogura2002halpha}                        \\ 
589 B         &-     &21:40:37.7      &+58:14:25   & 2002 May         &-     &20.06    &Bar-like                                                                                        &\citep{ogura2002halpha}                        \\ 
589 C         &-     &21:40:35.0      &+58:14:37   & 2002 May         &-     &24.46    &-                                                                                               &\citep{ogura2002halpha}                        \\ 
590           &-     &21:40:35.1      &+58:17:52   & 2002 May         &-     &-        &-                                                                                               &\citep{ogura2002halpha}                        \\
591           &-     &21:40:35.8      &+58:18:21   & 2002 May         &-     &-        &-                                                                                               &\citep{ogura2002halpha}                        \\
592           &-     &21:40:36.8      &+58:17:02   & 2002 May         &-     &-        &V-shape                                                                                         &\citep{ogura2002halpha}                        \\
593           &2755  &21:40:45.2      &+58:16:09   & 2002 May         &-     &-        &-                                                                                               &\citep{ogura2002halpha,davis2010general}                        \\
594           &-     &21:40:53.8      &+58:17:02   & 2002 May         &-     &637.38*  &-                                                                                               &\citep{ogura2002halpha}                        \\ 
595           &-     &21:41:00.2      &+58:16:52   & 2002 May         &-     &270.92*  &Bow shock                                                                                       &\citep{ogura2002halpha}                        \\ 
596           &-     &22:28:21.1      &+64:14:16   & 2002 May         &910   &3.73*    &Small reflection nebula                                                                         &\citep{ogura2002halpha}                        \\ 
600           &-     &16:08:51.4      &-39:05:30   & 2009 Oct         &150   &-        &Short jet emanating from Par-Lup3-4                                                             &\citep{wang2009herbig}                         \\
609           &-     &22:21:28.8      &+63:30:02   & 2002 Oct         &900   &-        &Southwestern [S\,\textsc{ii}] knot in chain of two                                              &\citep{bally2002fountains}                     \\
610           &-     &22:21:33.3      &+63:37:34   & 2002 Oct         &900   &-        &Tiny knot west of reflection nebula                                                             &\citep{bally2002fountains}                     \\
611           &-     &22:21:39.5      &+63:36:53   & 2002 Oct         &900   &-        &Compact groups of [S\,\textsc{ii}] knots                                                        &\citep{bally2002fountains}                     \\
612           &-     &22:21:54.5      &+63:34:39   & 2002 Oct         &900   &-        &Compact diffuse [S\,\textsc{ii}] knot                                                           &\citep{bally2002fountains}                     \\
613           &-     &22:21:58.5      &+63:33:23   & 2002 Oct         &900   &-        &Faint [S\,\textsc{ii}] group                                                                    &\citep{bally2002fountains}                     \\
614           &-     &22:22:01.2      &+63:27:56   & 2002 Oct         &900   &-        &Diffuse [S\,\textsc{ii}] complex                                                                &\citep{bally2002fountains}                     \\
615           &-     &22:19:15.6      &+63:17:29   & 2002 Oct         &900   &-        &[S\,\textsc{ii}] jet aimed at HH 616A                                                           &\citep{bally2002fountains}                     \\
616A          &-     &22:19:05.9      &+63:16:43   & 2002 Oct         &900   &-        &Bow shock, Northern tip                                                                         &\citep{bally2002fountains}                     \\
616B          &-     &22:19:05.9      &+63:16:26   & 2002 Oct         &900   &17       &Middle tip                                                                                      &\citep{bally2002fountains}                     \\ 
616C          &-     &22:19:05.7      &+63:16:19   & 2002 Oct         &900   &7.13     &Southern tip                                                                                    &\citep{bally2002fountains}                     \\ 
616D          &-     &22:19:07.1      &+63:16:40   & 2002 Oct         &900   &23.03    &Inner shock                                                                                     &\citep{bally2002fountains}                     \\ 
616E          &-     &22:19:12.8      &+63:16:43   & 2002 Oct         &900   &38.56    &[S\,\textsc{ii}] edge, southern rim of HH 616                                                   &\citep{bally2002fountains}                     \\ 
616F          &-     &22:19:14.3      &+63:16:28   & 2002 Oct         &900   &18.09    &[S\,\textsc{ii}] edge, southeastern rim of HH 616                                               &\citep{bally2002fountains}                     \\ 
617           &-     &22:19:03.0      &+63:17:53   & 2002 Oct         &900   &-        &Northern bow; tip of northern breakout                                                          &\citep{bally2002fountains}                     \\
623           &-     &22:19:55.0      &+63:19:30   & 2002 Oct         &900   &-        &Faint knot east of S140IR                                                                       &\citep{bally2002fountains}                     \\
618A          &-     &22:19:53.0      &+63:19:29   & 2002 Oct         &900   &-        &Western part of pair, east of S140IR                                                            &\citep{bally2002fountains}                     \\
618B          &-     &22:19:54.9      &+63:19:30   & 2002 Oct         &900   &12.83    &Eastern part of pair, east of S140IR                                                            &\citep{bally2002fountains}                     \\ 
619           &-     &22:19:16.4      &+63:32:49   & 2002 Oct         &-     &169.64*  &Two knots in east-west flow                                                                     &\citep{bally2002fountains}                     \\ 
620           &-     &22:19:27.6      &+63:32:50   & 2002 Oct         &-     &6.18*    &Cluster of three knots south of nebular star                                                    &\citep{bally2002fountains}                     \\ 
621           &-     &22:19:21.5      &+63:34:44   & 2002 Oct         &-     &142.52*  &Cluster of knots: HH 251–254 counterflow                                                        \citep{bally2002fountains}                     \\ 
622           &-     &22:19:50.6      &+63:35:18   & 2002 Oct         &-     &371.68*  &Pair of knots at P.A.=220 degs from nebular star                                                &\citep{bally2002fountains}                     \\ 
624           &-     &05:35:18        &-05:23:00   & 2003 Jan         &-     &-        &-                                                                                               &\citep{o2003high}                              \\
625           &-     &05:35:12        &-05:26:00   & 2003 Jan         &-     &-        &-                                                                                               &\citep{o2003high}                              \\
626           &-     &05:35:12        &-05:24:00   & 2003 Jan         &-     &-        &-                                                                                               &\citep{o2003high}                              \\
627           &911   &20:59:46.3      &+52:33:13   & 2003 Dec         &-     &-        &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\
628           &-     &21:00:07.7      &+52:32:34   & 2003 Dec         &-     &-        &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\
629A          &916   &21:00:16.7      &+52:29:22   & 2003 Dec         &-     &-        &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\
629B          &916   &21:00:15.4      &+52:29:22   & 2003 Dec         &-     &11.87    &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\ 
629C          &916   &21:00:05.3      &+52:29:01   & 2003 Dec         &-     &94.62    &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\ 
630           &-     &21:00:18.1      &+52:26:12   & 2003 Dec         &-     &-        &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\
631           &-     &21:00:23.4      &+52:28:26   & 2003 Dec         &-     &-        &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\
632           &-     &21:00:35.5      &+52:33:29   & 2003 Dec         &-     &-        &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\
633           &925   &21:00:42.9      &+52:25:11   & 2003 Dec         &-     &-        &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\
634A          &926 A &21:00:38.3      &+52:28:19   & 2003 Dec         &-     &-        &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\
634B          &926 B &21:00:42.9      &+52:27:37   & 2003 Dec         &-     &59.42    &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\ 
634C          &926 C &21:00:41.0      &+52:27:18   & 2003 Dec         &-     &25.74    &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\ 
634D          &-     &21:00:48.6      &+52:26:47   & 2003 Dec         &-     &76.08    &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\ 
635A          &924   &21:00:42.6      &+52:31:42   & 2003 Dec         &-     &-        &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\
635B          &-     &21:00:52.7      &+52:33:32   & 2003 Dec         &-     &143.49   &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\ 
635C          &927 B &21:00:55.9      &+52:33:51   & 2003 Dec         &-     &34.82    &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\ 
670           &917   &21:00:12.1      &+52:27:16   & 2003 Dec         &-     &-        &-                                                                                               &\citep{movsessian2003optical,magakian2010wide} \\
627D          &-     & 20:59:42.4     & +52:32:46  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
627C          &-     & 20:59:46.2     & +52:32:55  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
627B          &-     & 20:59:46.6     & +52:33:17  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
628B          &-     & 21:00:05.0     & +52:33:26  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
628C          &-     & 21:00:05.0     & +52:32:52  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
629H          &-     & 21:00:07.7     & +52:29:13  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
629I          &-     & 21:00:08.7     & +52:29:18  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
629D          &-     & 21:00:11.0     & +52:29:02  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
629J          &-     & 21:00:11.2     & +52:29:42  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
629E          &-     & 21:00:11.6     & +52:29:13  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
629F          &-     & 21:00:11.7     & +52:29:07  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
629G          &-     & 21:00:12.5     & +52:29:08  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
629X          &-     & 21:00:14.4     & +52:29:29  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
630A          &920 A & 21:00:18.9     & +52:25:58  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
631E          &919 A & 21:00:18.4     & +52:28:09  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
631D          &919 B & 21:00:19.4     & +52:27:54  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
631C          &-     & 21:00:20.2     & +52:28:01  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
631B          &-     & 21:00:23.5     & +52:28:08  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
632A          &-     & 21:00:35.0     & +52:32:18  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
634E          &-     & 21:00:39.4     & +52:27:38  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
634F          &-     & 21:00:15.2     & +52:27:16  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
635D          &-     & 21:00:31.0     & +52:30:44  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
635E          &-     & 21:00:36.9     & +52:31:10  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
635F          &-     & 21:00:40.5     & +52:31:30  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
635G          &-     & 21:00:44.1     & +52:31:51  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
635H          &-     & 21:00:54.7     & +52:33:15  & 2010 Mar         & 800  & -       & -                                                                                              & \citep{magakian2010wide}\\
636           &-     &20:57:45.5      &+43:52:47   & 2011 Apr         &550   &-        &Apparent length: 2 arcminutes                                                                   &\citep{armond2011star}                         \\
637           &-     &20:57:45.5      &+43:53:58   & 2011 Apr         &550   &-        &Strong center, fainter structure, extending 30 arcsecs to the north                             &\citep{armond2011star}                         \\
638           &-     &20:57:51.6      &+43:51:40   & 2011 Apr         &550   &-        &Strong knot plus filament                                                                       &\citep{armond2011star}                         \\
639           &-     &20:57:55.5      &+43:50:15   & 2011 Apr         &550   &-        &Strong bow-shock plus larger fainter structure, extending 1 arcmin to SE                        &\citep{armond2011star}                         \\
640           &-     &20:57:47.3      &+43:53:25   & 2011 Apr         &550   &-        &Extends to E and W, 1 arcmin wide                                                               &\citep{armond2011star}                         \\
641           &-     &20:57:52.7      &+43:54:02   & 2011 Apr         &550   &-        &Bow plus knot, extending 7 arcsecs to NW                                                        &\citep{armond2011star}                         \\
642           &-     &20:57:55.5      &+43:54:07   & 2011 Apr         &550   &-        &Knot plus stucture,  7 arcsecs wide                                                             &\citep{armond2011star}                         \\
643           &-     &20:57:56.5      &+43:52:52   & 2011 Apr         &550   &-        &7 arcsecs wide                                                                                  &\citep{armond2011star}                         \\
644           &-     &20:57:55.4      &+43:53:37   & 2011 Apr         &550   &-        &Filament, extends 30 arcsecs to NE                                                              &\citep{armond2011star}                         \\
645           &-     &20:57:59.6      &+43:54:07   & 2011 Apr         &550   &-        &Extends to N and S, 40 arcsecs wide                                                             &\citep{armond2011star}                         \\
646           &-     &20:58:01.4      &+43:53:07   & 2011 Apr         &550   &29.67*   &Knot plus bow, 25 arcsecs wide                                                                  &\citep{armond2011star}                         \\ 
647           &-     &20:58:02.3      &+43:54:09   & 2011 Apr         &550   &-        &Weak, 20 arcsecs wide                                                                           &\citep{armond2011star}                         \\
648           &-     &20:58:01.8      &+43:52:17   & 2011 Apr         &550   &-        &3 arcmins long chain of knots and filaments around HBC 721                                      &\citep{armond2011star}                         \\
649           &-     &20:58:12.5      &+43:53:03   & 2011 Apr         &550   &-        &Strong knot plus filaments 1 arcmin to SW                                                       &\citep{armond2011star}                         \\
650           &-     &20:58:13.0      &+43:53:14   & 2011 Apr         &550   &-        &Curved, extends 1.5 arcmins to S                                                                &\citep{armond2011star}                         \\
651           &-     &20:58:11.0      &+43:52:28   & 2011 Apr         &550   &-        &Weak, 10 arcsecs long                                                                           &\citep{armond2011star}                         \\
652           &-     &20:58:14.9      &+43:53:49   & 2011 Apr         &550   &-        &Weak knot                                                                                       &\citep{armond2011star}                         \\
653           &-     &20:58:16.4      &+43:53:40   & 2011 Apr         &550   &-        &Strong, points away from MKH$\alpha$ 10                                                         &\citep{armond2011star}                         \\
654           &-     &20:58:16.9      &+43:53:33   & 2011 Apr         &550   &-        &Strong, stellar-like                                                                            &\citep{armond2011star}                         \\
655           &-     &20:58:17.1      &+43:53:47   & 2011 Apr         &550   &-        &Around star G4, 18 arcsecs wide                                                                 &\citep{armond2011star}                         \\
656           &-     &20:58:18.6      &+43:53:11   & 2011 Apr         &550   &-        &Weak, extends 35 arcsecs to SE                                                                  &\citep{armond2011star}                         \\
657           &-     &20:58:21.5      &+43:52:47   & 2011 Apr         &550   &-        &1.3 arcmins long                                                                                &\citep{armond2011star}                         \\
658           &-     &20:58:21.7      &+43:54:14   & 2011 Apr         &550   &36.78*   &Chain of knots 36 arcsecs to NE                                                                 &\citep{armond2011star}                         \\ 
659           &-     &20:58:21.9      &+43:53:54   & 2011 Apr         &550   &10.57*   &Knots, extends 30 arcsecs to NE                                                                 &\citep{armond2011star}                         \\ 
660           &-     &20:58:22.2      &+43:53:45   & 2011 Apr         &550   &9.9*     &Knot plus faint stucture 10 arcsecs to NE                                                       &\citep{armond2011star}                         \\ 
661           &-     &20:58:27.9      &+43:53:25   & 2011 Apr         &550   &-        &Knot plus larger sturcture 25 arcsecs to NE                                                     &\citep{armond2011star}                         \\
662           &-     &20:58:30.3      &+43:54:09   & 2011 Apr         &550   &-        &Two knots, W and NE of star MKH$\alpha$ 29                                                      &\citep{armond2011star}                         \\
663           &-     &20:58:29.0      &+43:51:35   & 2011 Apr         &550   &-        &Faint                                                                                           &\citep{armond2011star}                         \\
666           &-     &10:43:51.3      &-59:55:21   & 2004 May         &2300  &4.92*    &Bipolar                                                                                         &\citep{smith2004hh}                            \\ 
667           &-     &05:35:21.57     &-05:09:38.9 & 2005 Jan         &-     &-        &Bipolar                                                                                         &\citep{smith2005new}                           \\
668 N3        &-     &05:35:25.01     &-05:15:24.4 & 2005 Jan         &-     &-        &Bipolar                                                                                         &\citep{smith2005new}                           \\
668 N2        &-     &05:35:25.08     &-05:15:26.0 & 2005 Jan         &-     &1.91     &-                                                                                               &\citep{smith2005new}                           \\ 
668 N1        &-     &05:35:25.14     &-05:15:28.8 & 2005 Jan         &-     &2.94     &-                                                                                               &\citep{smith2005new}                           \\ 
668 Microjet  &-     &05:35:25.31     &-05:15:35.9 & 2005 Jan         &-     &7.54     &-                                                                                               &\citep{smith2005new}                           \\
668 S1        &-     &05:35:25.39     &-05:15:39.9 & 2005 Jan         &-     &4.17     &-                                                                                               &\citep{smith2005new}                           \\ 
668 S2        &-     &05:35:25.43     &-05:15:41.5 & 2005 Jan         &-     &1.71     &-                                                                                               &\citep{smith2005new}                           \\ 
668 S3        &-     &05:35:25.48     &-05:15:42.7 & 2005 Jan         &-     &1.41     &-                                                                                               &\citep{smith2005new}                           \\ 
668 B         &-     &05:35:26.08     &-05:16:10.4 & 2005 Jan         &-     &29.11    &-                                                                                               &\citep{smith2005new}                           \\ 
668 A         &-     &05:35:26.61     &-05:16:25.2 & 2005 Jan         &-     &16.78    &-                                                                                               &\citep{smith2005new}                           \\ 
668 star      &-     &05:35:27.06     &-05:15:44.6 & 2005 Jan         &-     &41.15    &-                                                                                               &\citep{smith2005new}                           \\ 
671A          &-     &02:28:16.1      &+72:37:45   & 2003 Jan         &600   &-        &-                                                                                               &\citep{magakian2003search}                     \\
671B          &-     &02:28:09.2      &+72:36:28   & 2003 Jan         &600   &82.98    &-                                                                                               &\citep{magakian2003search}                     \\ 
672           &-     &02:28:53.2      &+72:36:13   & 2003 Jan         &600   &-        &-                                                                                               &\citep{magakian2003search}                     \\
673b          &-     &16:26:51.8      &-24:38:37   & 2004 Jan         &125   &-        &-                                                                                               &\citep{phelps2004herbig}                       \\
673           &2108  &16:26:48.1      &-24:38:16   & 2003 Aug         &160   &54.64    &Nebulae                                                                                         &\citep{gomez2003jets, davis2010general}                          \\ 
674           &2121  &16:27:31.9      &-24:38:35   & 2003 Aug         &160   &-        &-                                                                                               &\citep{gomez2003jets,davis2010general}                          \\
675           &913 A &16:27:45.3      &-24:42:26   & 2003 Aug         &160   &-        &-                                                                                               &\citep{gomez2003jets,magakian2010wide}                          \\
676           &-     &16:27:47.0      &-24:23:44   & 2003 Aug         &160   &-        &-                                                                                               &\citep{gomez2003jets}                          \\
677           &-     &16:27:57.3      &-24:25:59   & 2003 Aug         &160   &-        &-                                                                                               &\citep{gomez2003jets}                          \\
678           &-     &04:31:14.0      &+24:23:56   & 2012 Nov         &140   &-        &H$\alpha$ bow                                                                                   &\citep{bally2012deep}                          \\
679           &-     &04:32:00.8      &+24:27:34   & 2012 Nov         &140   &-        &H$\alpha$ filament or jet                                                                       &\citep{bally2012deep}                          \\
681 W         &-     &04:32:52.4      &+24:07:57   & 2012 Nov         &140   &-        &H$\alpha$ bow facing P.A.=255 degs W of jet                                                     &\citep{bally2012deep}                          \\
681 jet       &-     &04:33:13.5      &+24:10:40   & 2012 Nov         &140   &331.61   &H$\alpha$ jet facing P.A. = 255 degs NE of V807                                                 &\citep{bally2012deep}                          \\ 
684           &-     &04:38:10.0      &+25:38:27   & 2012 Nov         &140   &-        &Compact [S\,\textsc{ii}]  knot                                                                  &\citep{bally2012deep}                          \\
685           &-     &04:39:11.8      &+25:38:56   & 2012 Nov         &140   &-        &W facing diffuse H$\alpha$ bow                                                                  &\citep{bally2012deep}                          \\
686           &-     &04:39:35.2      &+24:56:29   & 2012 Nov         &140   &-        &Compact S facing [S\,\textsc{ii}]                                                               &\citep{bally2012deep}                          \\
687           &-     &04:39:39.7      &+25:03:42   & 2012 Nov         &140   &-        &Faint [S\,\textsc{ii}] filaments                                                                &\citep{bally2012deep}                          \\
690           &-     &04:40:44.2      &+25:51:16   & 2012 Nov         &140   &-        &H$\alpha$ shock on axis of HH 480                                                               &\citep{bally2012deep}                          \\
693           &-     &04:22:46.5      &+28:22:07   & 2012 Nov         &140   &-        &Faint jet (?) N of IRAS04200+2759                                                               &\citep{bally2012deep}                          \\
694           &-     &04:23:02.9      &+28:19:35   & 2012 Nov         &140   &-        &Faint bow N of IRAS04200+2759                                                                   &\citep{bally2012deep}                          \\
696           &-     &04:37:21.2      &+25:16:20   & 2012 Nov         &140   &1658.3*  &Cluster of H$\alpha$ + [S\,\textsc{ii}] knots                                                   &\citep{bally2012deep}                          \\ 
697           &-     &04:35:55.6      &+24:23:24   & 2012 Nov         &140   &954.02*  &Faint H$\alpha$ in counterflow                                                                  &\citep{bally2012deep}                          \\ 
698           &-     &04:35:50.7      &+24:21:00   & 2012 Nov         &140   &794.49*  &Faint H$\alpha$ in counterflow                                                                  &\citep{bally2012deep}                          \\ 
699           &-     &04:34:40.4      &+23:26:46   & 2012 Nov         &140   &1380.17* &Compact H$\alpha$ bow on flow axis                                                              &\citep{bally2012deep}                          \\ 
701A          &-     &04:12:16.44     &+28:50:15.0 & 2003 Oct         &-     &-        &Knot                                                                                            &\citep{sun2003large}                           \\
701B          &-     &04:12:17.99     &+28:49:31.7 & 2003 Oct         &-     &47.85    &Faint knot                                                                                      &\citep{sun2003large}                           \\ 
702A          &-     &04:26:35.65     &+25:57:54.7 & 2003 Oct         &-     &-        &Faint knot, linear                                                                              &\citep{sun2003large}                           \\
702B          &-     &04:26:34.32     &+25:57:39.7 & 2003 Oct         &-     &23.38    &Faint knot                                                                                      &\citep{sun2003large}                           \\ 
702C          &-     &04:26:34.10     &+25:57:40.3 & 2003 Oct         &-     &3.03     &Faint knot                                                                                      &\citep{sun2003large}                           \\ 
702D          &-     &04:26:34.11     &+25:57:23.2 & 2003 Oct         &-     &17.1     &Faint nebula                                                                                    &\citep{sun2003large}                           \\ 
703           &-     &04:35:01.89     &+23:38:58.4 & 2003 Oct         &-     &-        &Nebula                                                                                          &\citep{sun2003large}                           \\
704A          &-     &04:38:45.09     &+25:18:14.3 & 2003 Oct         &-     &-        &Knot, linear                                                                                    &\citep{sun2003large}                           \\
704B          &-     &04:38:46.21     &+25:18:04.8 & 2003 Oct         &-     &17.91    &Bright knot                                                                                     &\citep{sun2003large}                           \\ 
704C          &-     &04:38:50.60     &+25:18:17.4 & 2003 Oct         &-     &60.85    &Knot                                                                                            &\citep{sun2003large}                           \\ 
704D          &-     &04:38:52.49     &+25:18:17.3 & 2003 Oct         &-     &25.63    &Nebula                                                                                          &\citep{sun2003large}                           \\ 
705           &-     &04:39:06.72     &+26:20:29.9 & 2003 Oct         &-     &-        &Nebula                                                                                          &\citep{sun2003large}                           \\
706           &-     &04:39:11.44     &+25:27:19.0 & 2003 Oct         &-     &-        &Fuzzy nebula                                                                                    &\citep{sun2003large}                           \\
708           &-     &16:27:19.0      &-24:52:06   & 2004 Jan         &125   &-        &-                                                                                               &\citep{phelps2004herbig}                       \\
709           &-     &16:28:02.9      &-24:53:01   & 2004 Jan         &125   &-        &-                                                                                               &\citep{phelps2004herbig}                       \\
710           &-     &16:25:56.0      &-24:17:47   & 2004 Jan         &125   &-        &-                                                                                               &\citep{phelps2004herbig}                       \\
711           &-     &16:27:10.2      &-24:17:43   & 2004 Jan         &125   &-        &-                                                                                               &\citep{phelps2004herbig}                       \\
712           &-     &16:27:49.4      &-24:19:00   & 2004 Jan         &125   &-        &-                                                                                               &\citep{phelps2004herbig}                       \\
713           &-     &16:28:05.1      &-24:32:49   & 2004 Jan         &125   &-        &-                                                                                               &\citep{phelps2004herbig}                       \\
714           &-     &16:27:04.0      &-24:41:58   & 2004 Jan         &125   &-        &-                                                                                               &\citep{phelps2004herbig}                       \\
716           &-     &05:31:43.6      &+12:33:04   & 2004 Apr         &-     &-        &-                                                                                               &\citep{magakian2004searches}                   \\
717           &-     &05:31:48.8      &+12:31:06   & 2004 Apr         &-     &-        &-                                                                                               &\citep{magakian2004searches}                   \\
718           &-     &05:31:51.1      &+12:31:48   & 2004 Apr         &-     &-        &-                                                                                               &\citep{magakian2004searches}                   \\
719A          &-     &05:32:07.2      &+12:31:25   & 2004 Apr         &-     &-        &-                                                                                               &\citep{magakian2004searches}                   \\
719B          &-     &05:32:07.4      &+12:31:31   & 2004 Apr         &-     &6.68     &-                                                                                               &\citep{magakian2004searches}                   \\ 
720           &-     &05:32:08.5      &+12:32:01   & 2004 Apr         &-     &-        &-                                                                                               &\citep{magakian2004searches}                   \\
721           &-     &18:51:44.0      &+00:29:16   & 2007 Apr         &-     &-        &-                                                                                               &\citep{nikogossian2007new}                     \\
722           &-     &18:51:26.2      &+00:29:04   & 2007 Apr         &-     &-        &-                                                                                               &\citep{nikogossian2007new}                     \\
723           &-     &18:51:32.0      &+00:28:47   & 2007 Apr         &-     &-        &-                                                                                               &\citep{nikogossian2007new}                     \\
724           &-     &18:51:42.8      &+00:28:31   & 2007 Apr         &-     &-        &-                                                                                               &\citep{nikogossian2007new}                     \\
726           &-     &05:35:16.70     &-05:23:16.5 & 2004 Jun         &460   &-        &-                                                                                               &\citep{doi2004internal}                        \\
727           &-     &03:28:48.1      &+31:17:10   & 2004 Jan         &316   &-        &-                                                                                               &\citep{hodapp2004disk}                         \\
729A          &-     &19:01:10.56     &-36:57:32.4 & 2004 Dec         &170   &-        &Patch, linear                                                                                   &\citep{wang2004optical}                        \\
729B          &-     &19:01:12.94     &-36:57:48.2 & 2004 Dec         &170   &32.61    &Faint patch                                                                                     &\citep{wang2004optical}                        \\ 
729C          &-     &19:01:15.68     &-36:57:56.4 & 2004 Dec         &170   &33.85    &Faint patch                                                                                     &\citep{wang2004optical}                        \\ 
730A          &-     &19:01:25.26     &-36:59:30.0 & 2004 Dec         &170   &-        &Curved line                                                                                     &\citep{wang2004optical}                        \\
730B          &-     &19:01:24.08     &-36:59:59.8 & 2004 Dec         &170   &32.98    &Arc                                                                                             &\citep{wang2004optical}                        \\ 
730C          &-     &19:01:15.72     &-37:00:30.0 & 2004 Dec         &170   &104.6    &Complex of diffuse patches                                                                      &\citep{wang2004optical}                        \\ 
731A          &-     &19:01:40.03     &-36:58:57.3 & 2004 Dec         &170   &-        &Bright knot                                                                                     &\citep{wang2004optical}                        \\
731B          &-     &19:01:38.27     &-36:58:45.6 & 2004 Dec         &170   &24.12    &Knot with an extension                                                                          &\citep{wang2004optical}                        \\ 
732A          &-     &19:01:57.20     &-36:52:07.2 & 2004 Dec         &170   &-        &Elongated knot                                                                                  &\citep{wang2004optical}                        \\
732B          &-     &19:01:56.41     &-36:51:38.4 & 2004 Dec         &170   &30.32    &Knot                                                                                            &\citep{wang2004optical}                        \\ 
732C          &-     &19:01:57.73     &-36:52:17.0 & 2004 Dec         &170   &41.72    &Faint patch                                                                                     &\citep{wang2004optical}                        \\ 
733           &-     &19:02:09.47     &-36:54:46.2 & 2004 Dec         &170   &-        &Bright patch with a tail                                                                        &\citep{wang2004optical}                        \\
734A          &-     &19:02:11.01     &-36:58:28.6 & 2004 Dec         &170   &-        &Knot                                                                                            &\citep{wang2004optical}                        \\
734B          &-     &19:02:11.73     &-36:58:22.7 & 2004 Dec         &170   &10.45    &Curved jet                                                                                      &\citep{wang2004optical}                        \\ 
735A          &-     &19:02:12.56     &-36:56:37.8 & 2004 Dec         &170   &-        &Bright elongated knot                                                                           &\citep{wang2004optical}                        \\
735B          &-     &19:02:12.76     &-36:56:42.1 & 2004 Dec         &170   &4.92     &Bright elongated knot                                                                           &\citep{wang2004optical}                        \\ 
736           &-     &19:02:14.41     &-36:55:22.2 & 2004 Dec         &170   &-        &Faint patch                                                                                     &\citep{wang2004optical}                        \\
737           &-     &03:24:14.5      &+31:09:34   & 2005 May         &300   &-        &Cluster of [S\,\textsc{ii}] -bright shocks,  1 arcmin in size                                   &\citep{walawender2005deep}                     \\
738A          &-     &03:26:58.9      &+30:27:52   & 2005 May         &300   &-        &Part of a complex of shocks, 3 arcmin in size                                                   &\citep{walawender2005deep}                     \\
738B          &-     &03:26:55.0      &+30:28:53   & 2005 May         &300   &79.14    &-                                                                                               &\citep{walawender2005deep}                     \\ 
739           &-     &03:27:44.3      &+30:19:51   & 2005 May         &300   &-        &H$\alpha$ filament oriented northwest-southeast for 30 arcsecs long                             &\citep{walawender2005deep}                     \\
740           &-     &03:27:54.3      &+31:09:39   & 2005 May         &300   &-        &Compact [S\,\textsc{ii}] knot, 15 arcsecs in size                                               &\citep{walawender2005deep}                     \\
740B          &-     &03:28:01.4      &+31:09:50   & 2005 May         &300   &91.79    &[S\,\textsc{ii}] -bright knot east of HH 740                                                    &\citep{walawender2005deep}                     \\ 
741           &-     &03:28:28.2      &+31:08:28   & 2005 May         &300   &-        &Diffuse, 30 arcsecs long emission                                                               &\citep{walawender2005deep}                     \\
742           &-     &03:28:28.6      &+30:58:44   & 2005 May         &300   &-        &Compact H$\alpha$ knot 5 arcsecs in size                                                        &\citep{walawender2005deep}                     \\
743           &-     &03:28:30.1      &+30:20:27   & 2005 May         &300   &-        &Pair of H$\alpha$ knots 2 arcsecs apart                                                         &\citep{walawender2005deep}                     \\
744A          &-     &03:28:30.6      &+31:12:12   & 2005 May         &300   &-        &Knot of emission, 5 arcsecs long                                                                &\citep{walawender2005deep}                     \\
744B          &525   &03:28:33.4      &+31:12:15   & 2005 May         &300   &36.05    &-                                                                                               &\citep{walawender2005deep, davis2010general}                     \\ 
744C          &-     &03:28:32.2      &+31:10:31   & 2005 May         &300   &105.13   &-                                                                                               &\citep{walawender2005deep}                     \\ 
745           &-     &03:28:30.8      &+30:58:54   & 2005 May         &300   &-        &20 arcsecs long northwest-southeast oriented H$\alpha$ filament                                 &\citep{walawender2005deep}                     \\
746           &535   &03:28:31.5      &+30:52:10   & 2005 May         &300   &-        &12 arcsecs long, knot of emission                                                               &\citep{walawender2005deep, davis2010general}                     \\
748           &-     &03:28:33.6      &+30:55:17   & 2005 May         &300   &-        &2 arcmins long diffuse region of emission                                                       &\citep{walawender2005deep}                     \\
749           &-     &03:28:42.9      &+30:43:23   & 2005 May         &300   &-        &30 arcsecs long filament                                                                        &\citep{walawender2005deep}                     \\
750           &-     &03:28:44.0      &+30:30:10   & 2005 May         &300   &-        &Two compact knots,  3 arcsecs apart                                                             &\citep{walawender2005deep}                     \\
751           &-     &03:28:51.9      &+31:18:18   & 2005 May         &300   &-        &Bright , compact,  knot size 3 arcsecs                                                          &\citep{walawender2005deep}                     \\
752A          &-     &03:28:57.3      &+31:44:12   & 2005 May         &300   &-        &-                                                                                               &\citep{walawender2005deep}                     \\
752B          &-     &03:28:51.2      &+31:45:28   & 2005 May         &300   &108.77   &Complex of three faint knots                                                                    &\citep{walawender2005deep}                     \\ 
752C          &-     &03:28:59.9      &+31:45:18   & 2005 May         &300   &111.41   &Faint [S\,\textsc{ii}]-only knot                                                                &\citep{walawender2005deep}                     \\ 
753           &511   &03:29:00.8      &+31:17:01   & 2005 May         &300   &-        &Complex of knotty shocks near HH 7 - 11                                                         &\citep{walawender2005deep, davis2010general}                     \\
754           &-     &03:29:03.9      &+31:18:48   & 2005 May         &300   &-        &H$\alpha$ -bright shock                                                                         &\citep{walawender2005deep}                     \\
755           &-     &03:29:04.9      &+31:19:28   & 2005 May         &300   &-        &-                                                                                               &\citep{walawender2005deep}                     \\
756           &-     &03:29:05.0      &+31:41:28   & 2005 May         &300   &-        &Complex of three H$\alpha$ knots                                                                &\citep{walawender2005deep}                     \\
757A          &-     &03:29:09.8      &+30:47:04   & 2005 May         &300   &-        &Small H$\alpha$-bright shock                                                                    &\citep{walawender2005deep}                     \\
757B          &-     &03:29:04.2      &+30:46:46   & 2005 May         &300   &74.38    &H$\alpha$ -only knot                                                                            &\citep{walawender2005deep}                     \\ 
758           &-     &03:29:14.5      &+31:27:23   & 2005 May         &300   &-        &Small,  3 arcsecs wide knot                                                                     &\citep{walawender2005deep}                     \\
759           &-     &03:29:18.4      &+31:12:09   & 2005 May         &300   &-        &[S\,\textsc{ii}] -bright knot,  10 arcsecs in size                                              &\citep{walawender2005deep}                     \\
760A          &-     &03:29:18.7      &+31:35:42   & 2005 May         &300   &-        &Compact knot,  3 arcsecs in size                                                                &\citep{walawender2005deep}                     \\
760B          &-     &03:29:17.2      &+31:36:19   & 2005 May         &300   &41.67    &Diffuse, [S\,\textsc{ii}]-bright emission,  8 arcsecs in size                                   &\citep{walawender2005deep}                     \\ 
761           &-     &03:29:22.9      &+31:11:18   & 2005 May         &300   &-        &[S\,\textsc{ii}]-bright knot,  10 arcsecs in size                                               &\citep{walawender2005deep}                     \\
762           &-     &03:29:28.0      &+31:00:18   & 2005 May         &300   &-        &[S\,\textsc{ii}]-only knot,  5 arcsecs in size                                                  &\citep{walawender2005deep}                     \\
763A          &-     &03:29:34.1      &+31:30:14   & 2005 May         &300   &-        &-                                                                                               &\citep{walawender2005deep}                     \\
763B          &-     &03:29:36.5      &+31:29:56   & 2005 May         &300   &35.58    &[S\,\textsc{ii}] -bright complex of small knots                                                 &\citep{walawender2005deep}                     \\ 
764           &-     &03:29:52.6      &+31:24:30   & 2005 May         &300   &-        &1 arcmin long [S\,\textsc{ii}] filament                                                         &\citep{walawender2005deep}                     \\
765A          &-     &03:29:55.8      &+31:21:52   & 2005 May         &300   &-        &20 arcsecs long filament                                                                        &\citep{walawender2005deep}                     \\
765B          &-     &03:29:52.0      &+31:19:50   & 2005 May         &300   &131.35   &6 arcsecs in size, bow shock,[S\,\textsc{ii}] -bright                                           &\citep{walawender2005deep}                     \\ 
766           &-     &03:29:58.6      &+31:13:59   & 2005 May         &300   &-        &2 arcmins long, [S\,\textsc{ii}]  east-west filament                                            &\citep{walawender2005deep}                     \\
767           &-     &03:30:19.9      &+31:13:39   & 2005 May         &300   &-        &1 arcmins long, [S\,\textsc{ii}] east-west filament                                             &\citep{walawender2005deep}                     \\
768           &-     &03:30:05.2      &+31:39:46   & 2005 May         &300   &-        &[S\,\textsc{ii}] -bright compact knot,  3 arcsecs in size                                       &\citep{walawender2005deep}                     \\
769           &-     &03:31:00.8      &+30:35:22   & 2005 May         &300   &-        &2 arcmins sized knotty structure, [S\,\textsc{ii}]-bright                                       &\citep{walawender2005deep}                     \\
770           &-     &03:31:09.9      &+30:49:29   & 2005 May         &300   &-        &Filamentary H$\alpha$ structure                                                                 &\citep{walawender2005deep}                     \\
771           &-     &03:31:16.0      &+30:51:23   & 2005 May         &300   &-        &-                                                                                               &\citep{walawender2005deep}                     \\
772           &-     &03:31:13.4      &+30:52:36   & 2005 May         &300   &-        &-                                                                                               &\citep{walawender2005deep}                     \\
773           &558   &03:31:31.2      &+30:44:13   & 2005 May         &300   &-        &Pair of small [S\,\textsc{ii}] knots                                                            &\citep{walawender2005deep, davis2010general}                     \\
774           &-     &03:31:51.4      &+30:56:29   & 2005 May         &300   &-        &40 arcsecs in size, faint, diffuse region of [S\,\textsc{ii}] emission                          &\citep{walawender2005deep}                     \\
775           &584   &03:32:00.6      &+30:58:27   & 2005 May         &300   &-        &Pair of [S\,\textsc{ii}] -bright knots                                                          &\citep{walawender2005deep}                     \\
776           &-     &03:32:19.8      &+30:59:32   & 2005 May         &300   &-        &6 arcsecs in size, H$\alpha$ -bright knot                                                       &\citep{walawender2005deep}                     \\
777IRS        &-     &21:40:41.6      &+58:16:38   & 2003 Jul         &750   &-        &Measured at K                                                                                   &\citep{reipurth2003blowout}                    \\
777           &-     &21:40:21.6      &+58:15:49   & 2003 Jul         &750   &165.21   &Bright knot in western bow shock                                                                &\citep{reipurth2003blowout}                    \\ 
778           &-     &21:40:22.8      &+58:19:19   & 2003 Jul         &750   &-        &Northernmost apex                                                                               &\citep{reipurth2003blowout}                    \\
779           &-     &21:40:47.9      &+58:13:35   & 2003 Jul         &750   &-        &Brightest knot                                                                                  &\citep{reipurth2003blowout}                    \\
780           &-     &21:40:53.1      &+58:14:16   & 2003 Jul         &750   &-        &Brightest knot                                                                                  &\citep{reipurth2003blowout}                    \\
781           &-     &03:32:26.7      &+31:09:35   & 2005 May         &300   &-        &Diffuse  10 arcsecs in size, H$\alpha$ -bright region                                           &\citep{walawender2005deep}                     \\
782           &-     &03:32:58.0      &+30:41:30   & 2005 May         &300   &-        &Northwest-southeast oriented,  3 arcmins long [S\,\textsc{ii}] filament                         &\citep{walawender2005deep}                     \\
783           &-     &03:32:28.7      &+31:02:39   & 2005 May         &300   &-        &-                                                                                               &\citep{walawender2005deep}                     \\
784           &-     &03:32:37.4      &+31:01:06   & 2005 May         &300   &-        &H$\alpha$ jet embedded in C-shaped RN                                                           &\citep{walawender2005deep}                     \\
785           &-     &03:32:42.2      &+31:08:59   & 2005 May         &300   &-        &Small knot, 2 arcsecs in size                                                                   &\citep{walawender2005deep}                     \\
786           &586   &03:32:48.0      &+30:57:55   & 2005 May         &300   &-        &Small knot of emission, 1 arcsec in size                                                        &\citep{walawender2005deep}                     \\
787           &-     &03:33:05.6      &+31:07:53   & 2005 May         &300   &-        &H$\alpha$ -bright shock                                                                         &\citep{walawender2005deep}                     \\
788           &-     &03:33:20.4      &+31:12:55   & 2005 May         &300   &-        &Compact knot, 2 arcsecs in size                                                                 &\citep{walawender2005deep}                     \\
789           &588   &03:33:27.5      &+31:07:36   & 2005 May         &300   &-        &H$\alpha$ -bright shock                                                                         &\citep{walawender2005deep}                     \\
790           &583   &03:33:32.8      &+31:06:43   & 2005 May         &300   &-        &40 arcsecs in size, knotty, faint structure                                                     &\citep{walawender2005deep}                     \\
791           &-     &03:34:22.1      &+30:56:24   & 2005 May         &300   &-        &Diffuse [S\,\textsc{ii}] emission,  30 arcsecs in size                                          &\citep{walawender2005deep}                     \\
792A          &-     &03:30:44.1      &+30:36:41   & 2005 May         &300   &-        &Faint, knotty structure, H$\alpha$ -bright                                                      &\citep{walawender2005deep}                     \\
792B          &-     &03:30:46.6      &+30:35:55   & 2005 May         &300   &56.19    &-                                                                                               &\citep{walawender2005deep}                     \\ 
793           &-     &03:34:29.9      &+30:52:13   & 2005 May         &300   &-        &Large region of diffuse emission, 40 arcsecs in size                                            &\citep{walawender2005deep}                     \\
794           &-     &03:34:34.5      &+30:55:42   & 2005 May         &300   &-        &Several knotty, [S\,\textsc{ii}]bright structures                                               &\citep{walawender2005deep}                     \\
795           &-     &03:43:48.7      &+32:03:27   & 2005 May         &300   &-        &Small H$\alpha$ knot with [S\,\textsc{ii}] filament                                             &\citep{walawender2005deep}                     \\
796           &-     &03:43:55.2      &+32:02:11   & 2005 May         &300   &-        &H$\alpha$ -bright knot                                                                          &\citep{walawender2005deep}                     \\
797A          &-     &03:43:55.5      &+32:04:15   & 2005 May         &300   &-        &Pair of [S\,\textsc{ii}]-bright knots, separated by  3 arcsecs                                  &\citep{walawender2005deep}                     \\
797B          &-     &03:43:57.0      &+32:02:51   & 2005 May         &300   &86.14    &Knot size: 3 arcsecs                                                                            &\citep{walawender2005deep}                     \\ 
798           &-     &03:43:59.7      &+32:02:08   & 2005 May         &300   &-        &Bright knot, 4 arcsecs in size                                                                  &\citep{walawender2005deep}                     \\
799           &613   &03:44:07.3      &+32:03:16   & 2005 May         &300   &-        &Bright shock with tail stretching south, 40 arcsecs                                             &\citep{walawender2005deep}                     \\
800           &-     &00:11:02.0      &+58:55:04   & 2004 Feb         &600   &-        &-                                                                                               &\citep{mcgroarty2004parsec}                    \\
801           &-     &00:11:12.0      &+58:54:01   & 2004 Feb         &600   &342.48*  &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
802           &-     &00:11:44.5      &+58:42:39   & 2004 Feb         &600   &496.09*  &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
803           &-     &19:42:47.0      &+23:22:19   & 2004 Feb         &2400  &-        &-                                                                                               &\citep{mcgroarty2004parsec}                    \\
804           &-     &19:42:10.4      &+23:21:49   & 2004 Feb         &2400  &421.68*  &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
805           &-     &19:41:41.5      &+23:20:34   & 2004 Feb         &2400  &18.25*   &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
806           &-     &19:42:03.4      &+23:20:02   & 2004 Feb         &2400  &-        &-                                                                                               &\citep{mcgroarty2004parsec}                    \\
807           &-     &19:42:07.1      &+23:19:54   & 2004 Feb         &2400  &-        &-                                                                                               &\citep{mcgroarty2004parsec}                    \\
808           &-     &22:34:35.6      &+40:39:42   & 2004 Feb         &880   &83.69*   &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
809           &-     &22:34:30.4      &+40:38:01   & 2004 Feb         &880   &200.90*  &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
810           &-     &22:34:21.2      &+40:37:34   & 2004 Feb         &880   &332.54*  &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
811           &-     &22:34:14.5      &+40:36:48   & 2004 Feb         &880   &442.99*  &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
812           &-     &22:34:11.6      &+40:36:33   & 2004 Feb         &880   &488.67*  &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
813           &-     &22:34:06.6      &+40:36:18   & 2004 Feb         &880   &563.10*  &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
814           &-     &22:35:01.4      &+40:43:33   & 2004 Feb         &880   &370.68*  &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
815           &-     &21:44:29.9      &+66:13:42   & 2004 Feb         &1250  &1311.22* &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
816           &-     &21:44:26.4      &+66:10:58   & 2004 Feb         &1250  &1218.34* &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
817           &-     &21:44:13.3      &+66:10:55   & 2004 Feb         &1250  &1025.86* &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
818           &-     &21:43:57.7      &+66:10:26   & 2004 Feb         &1250  &792.04*  &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
819           &-     &21:44:01.0      &+66:09:52   & 2004 Feb         &1250  &831.92*  &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
820           &-     &21:43:47.9      &+66:09:50   & 2004 Feb         &1250  &640.79*  &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
821           &-     &21:43:43.4      &+66:08:47   & 2004 Feb         &1250  &560.17*  &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
822           &-     &21:41:42.1      &+66:01:45   & 2004 Feb         &1250  &1307.87* &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
823           &-     &21:43:27.9      &+66:11:46   & 2004 Feb         &1250  &-        &-                                                                                               &\citep{mcgroarty2004parsec}                    \\
824           &-     &21:42:56.9      &+66:09:10   & 2004 Feb         &1250  &193.21*  &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
825           &-     &21:42:39.2      &+66:10:56   & 2004 Feb         &1250  &94.11*   &-                                                                                               &\citep{mcgroarty2004parsec}                    \\ 
826 A         &-     &04:14:17.8      &+28:10:40   & 2007 Jun         &140   &-        &-                                                                                               &\citep{mcgroarty2007proper}                    \\
826 B         &-     &04:14:19.8      &+28:09:52   & 2007 Jun         &140   &54.8     &-                                                                                               &\citep{mcgroarty2007proper}                    \\ 
826 C         &-     &04:14:15.3      &+28:11:39   & 2007 Jun         &140   &122.43   &Bipolar                                                                                         &\citep{mcgroarty2007proper}                    \\ 
827           &715   &04:14:15.1      &+28:03:55   & 2007 Jun         &140   &-        &-                                                                                               &\citep{mcgroarty2007proper, davis2010general}                    \\
828           &-     &04:14:10.3      &+28:14:54   & 2007 Jun         &140   &-        &-                                                                                               &\citep{mcgroarty2007proper}                    \\
829 A         &-     &04:14:03.0      &+28:25:36   & 2007 Jun         &140   &-        &-                                                                                               &\citep{mcgroarty2007proper}                    \\
829 B         &-     &04:14:04.8      &+28:26:53   & 2007 Jun         &140   &80.58    &-                                                                                               &\citep{mcgroarty2007proper}                    \\ 
829 C         &-     &04:14:07.3      &+28:27:37   & 2007 Jun         &140   &54.98    &-                                                                                               &\citep{mcgroarty2007proper}                    \\ 
830 A         &-     &04:27:37.3      &+26:12:27   & 2007 Jun         &140   &-        &-                                                                                               &\citep{mcgroarty2007proper}                    \\
830 B         &-     &04:27:44.8      &+26:12:56   & 2007 Jun         &140   &105.02   &-                                                                                               &\citep{mcgroarty2007proper}                    \\ 
830 C         &-     &04:27:51.7      &+26:15:33   & 2007 Jun         &140   &182.39   &-                                                                                               &\citep{mcgroarty2007proper}                    \\ 
831 A         &-     &04:39:13.2      &+26:13:48   & 2007 Jun         &140   &-        &-                                                                                               &\citep{mcgroarty2007proper}                    \\
831 B         &-     &04:39:15.2      &+26:13:55   & 2007 Jun         &140   &27.81    &-                                                                                               &\citep{mcgroarty2007proper}                    \\ 
832           &-     &04:39:02.0      &+26:12:21   & 2007 Jun         &140   &-        &-                                                                                               &\citep{mcgroarty2007proper}                    \\
833           &-     &04:38:44.0      &+26:14:42   & 2007 Jun         &140   &-        &-                                                                                               &\citep{mcgroarty2007proper}                    \\
834           &-     &04:39:05.9      &+26:03:23   & 2007 Jun         &140   &-        &-                                                                                               &\citep{mcgroarty2007proper}                    \\
835           &-     &05:07:30.4      &+30:27:11   & 2007 Jun         &140   &-        &-                                                                                               &\citep{mcgroarty2007proper}                    \\
836 A         &-     &04:27:13.5      &+26:04:16   & 2004 Mar         &140   &-        &-                                                                                               &\citep{mcgroarty2004classical}                 \\
836 B         &-     &04:27:19.7      &+26:03:07   & 2004 Mar         &140   &108.35   &-                                                                                               &\citep{mcgroarty2004classical}                 \\ 
837           &-     &04:27:44.8      &+26:00:49   & 2004 Mar         &140   &-        &-                                                                                               &\citep{mcgroarty2004classical}                 \\
838           &-     &04:26:56.4      &+26:05:58   & 2004 Mar         &140   &-        &-                                                                                               &\citep{mcgroarty2004classical}                 \\
839           &-     &04:27:43.8      &+26:04:35   & 2004 Mar         &140   &-        &-                                                                                               &\citep{mcgroarty2004classical}                 \\
840           &-     &03:44:08.3      &+31:56:17   & 2005 May         &300   &-        &5 arcsecs long [S\,\textsc{ii}]-bright knot                                                     &\citep{walawender2005deep}                     \\
841           &621   &03:44:42.3      &+32:01:31   & 2005 May         &300   &-        &Compact knot embedded in RN, 1 arcsec in size                                                   &\citep{walawender2005deep, davis2010general}                     \\
842           &-     &03:44:48.9      &+32:10:33   & 2005 May         &300   &-        &Pair of [S\,\textsc{ii}]-bright knots                                                           &\citep{walawender2005deep}                     \\
843           &-     &03:44:10.9      &+32:06:21   & 2005 May         &300   &-        &Small, faint knot of emission                                                                   &\citep{walawender2005deep}                     \\
844           &-     &03:45:11.1      &+32:39:02   & 2005 May         &300   &-        &Knot size: 2 arcsecs                                                                            &\citep{walawender2005deep}                     \\
845           &-     &03:47:22.3      &+33:07:14   & 2005 May         &300   &-        &20 arcsecs long north-south oriented [S\,\textsc{ii}] filament                                  &\citep{walawender2005deep}                     \\
846           &-     &03:47:28.2      &+32:59:06   & 2005 May         &300   &-        &8 arcsecs in size, [S\,\textsc{ii}] emission                                                    &\citep{walawender2005deep}                     \\
847           &-     &03:47:39.1      &+32:58:03   & 2005 May         &300   &-        &Bright, compact knot                                                                            &\citep{walawender2005deep}                     \\
848           &-     &03:47:38.6      &+32:59:11   & 2005 May         &300   &-        &Faint [S\,\textsc{ii}] -only knot                                                               &\citep{walawender2005deep}                     \\
849           &-     &03:47:41.1      &+33:03:48   & 2005 May         &300   &-        &Bright, compact knot                                                                            &\citep{walawender2005deep}                     \\
850B          &-     &03:25:46.5      &+30:53:26   & 2005 May         &300   &-        &Compact [S\,\textsc{ii}] -bright knot                                                           &\citep{walawender2005deep}                     \\
850A          &-     &03:25:44.9      &+30:52:54   & 2005 May         &300   &38.06    &40 arcsecs long knotty [S\,\textsc{ii}] filament                                                &\citep{walawender2005deep}                     \\ 
860           &-     &19:01:39.40     &-36:58:03.8 & 2004 Dec         &170   &-        &Patch                                                                                           &\citep{wang2004optical}                        \\
861A          &-     &19:02:21.57     &-37:16:55.0 & 2004 Dec         &170   &-        &Faint patch                                                                                     &\citep{wang2004optical}                        \\
861B          &-     &19:02:24.30     &-37:15:38.0 & 2004 Dec         &170   &83.61    &Patch                                                                                           &\citep{wang2004optical}                        \\ 
862           &-     &19:02:36.58     &-37:11:57.2 & 2004 Dec         &170   &-        &Elongated patch                                                                                 &\citep{wang2004optical}                        \\
863A          &-     &19:03:09.01     &-37:23:55.7 & 2004 Dec         &170   &-        &Faint patch                                                                                     &\citep{wang2004optical}                        \\
863B          &-     &19:03:10.82     &-37:19:12.3 & 2004 Dec         &170   &284.22   &Patch                                                                                           &\citep{wang2004optical}                        \\ 
863C          &-     &19:03:18.60     &-37:23:31.2 & 2004 Dec         &170   &275.02   &Faint patch                                                                                     &\citep{wang2004optical}                        \\ 
863D          &-     &19:03:26.91     &-37:21:54.4 & 2004 Dec         &170   &138.5    &Patch                                                                                           &\citep{wang2004optical}                        \\ 
863E          &-     &19:03:31.70     &-37:20:32.6 & 2004 Dec         &170   &99.77    &Faint patch                                                                                     &\citep{wang2004optical}                        \\ 
864A          &-     &21:26:01.4      &+57:56:09   & 2005 Mar         &750   &-        &-                                                                                               &\citep{froebrich2005star}                      \\
864B          &-     &21:26:07.9      &+57:56:03   & 2005 Mar         &750   &52.11    &-                                                                                               &\citep{froebrich2005star}                      \\ 
864C          &-     &21:26:21.3      &+57:57:40   & 2005 Mar         &750   &144.18   &-                                                                                               &\citep{froebrich2005star}                      \\ 
865A          &-     &21:44:28.5      &+57:32:01   & 2005 Mar         &750   &-        &-                                                                                               &\citep{froebrich2005star}                      \\
865B          &-     &21:45:10.5      &+57:29:51   & 2005 Mar         &750   &362.47   &-                                                                                               &\citep{froebrich2005star}                      \\ 
866A          &-     &06:07:07.6      &-06:03:37   & 2005 Jul         &830   &-        &Bright knot                                                                                     &\citep{wang2005new}                            \\
866B          &-     &06:07:07.8      &-06:03:50   & 2005 Jul         &830   &13.34    &Faint patch                                                                                     &\citep{wang2005new}                            \\ 
866C          &-     &06:07:07.3      &-06:03:27   & 2005 Jul         &830   &24.18    &Faint patch                                                                                     &\citep{wang2005new}                            \\ 
867           &-     &18:03:36.77     &-24:22:33.0 & 2005 Jun         &1250  &-        &$4 \times 2.5 arcsec^{2}$ ring, strong in [S\,\textsc{ii}]                                      &\citep{arias2006infrared}                      \\
868           &-     &18:03:36.00     &-24:22:49.0 & 2005 Jun         &1250  &-        &Three emission arcs, 6 arcsec in size                                                           &\citep{arias2006infrared}                      \\
869           &-     &18:03:35.69     &-24:22:30.3 & 2005 Jun         &1250  &-        &Strong [S\,\textsc{ii}] knot                                                                    &\citep{arias2006infrared}                      \\
870           &-     &18:03:41.44     &-24:23:25.0 & 2005 Jun         &1250  &-        &Three strong emission knots, 10 arcsec in size                                                  &\citep{arias2006infrared}                      \\
871           &1360  &06:31:57.7      &+04:19:12   & 2005 Jul         &1600  &-        &-                                                                                               &\citep{phelps2005parsec,davis2010general}                       \\
873 A         &-     &05:34:27.59     &-05:24:25.82& 2006 Nov         &-     &-        &Bow shock                                                                                       &\citep{garcia2007velocity}                     \\
873 B         &-     &05:34:28.59     &-05:24:26.32& 2006 Nov         &-     &15.01    &-                                                                                               &\citep{garcia2007velocity}                     \\
873 C         &-     &05:34:29.69     &-05:24:26.62& 2006 Nov         &-     &16.50    &-                                                                                               &\citep{garcia2007velocity}                     \\
873 D         &-     &05:34:31.69     &-05:24:26.92& 2006 Nov         &-     &30.00    &-                                                                                               &\citep{garcia2007velocity}                     \\
873 E         &-     &05:34:32.29     &-05:24:27.02& 2006 Nov         &-     &9.00     &-                                                                                               &\citep{garcia2007velocity}                     \\
873 F         &-     &05:34:33.09     &-05:24:27.12& 2006 Nov         &-     &12.00    &-                                                                                               &\citep{garcia2007velocity}                     \\
874 Jet1      &-     &05:35:23.1      &-05:28:37   & 2006 Jan         &460   &-        &Jet from 231-838, Bipolar                                                                       &\citep{bally2006irradiated}                    \\
874 Jet2      &-     &05:35:23.3      &-05:28:41   & 2006 Jan         &460   &4.99     &South end                                                                                       &\citep{bally2006irradiated}                    \\ 
874 NW        &-     &05:35:22.4      &-05:28:26   & 2006 Jan         &460   &20.14    &Fan NW of source                                                                                &\citep{bally2006irradiated}                    \\ 
874 NW1       &-     &05:35:21.2      &-05:28:17   & 2006 Jan         &460   &20.05    &1st NW bow                                                                                      &\citep{bally2006irradiated}                    \\ 
874 NW2       &-     &05:35:19.9      &-05:28:04   & 2006 Jan         &460   &23.36    &2nd NW bow                                                                                      &\citep{bally2006irradiated}                    \\ 
874 S1        &-     &05:35:24.30     &-05:28:54   & 2006 Jan         &460   &82.56    &1st knot                                                                                        &\citep{bally2006irradiated}                    \\ 
874 S2        &-     &05:35:25.26     &-05:29:13   & 2006 Jan         &460   &23.8     &2nd knot                                                                                        &\citep{bally2006irradiated}                    \\ 
874 S3        &-     &05:35:26.1      &-05:29:30   & 2006 Jan         &460   &21.13    &3rd knot                                                                                        &\citep{bally2006irradiated}                    \\ 
874 S4        &-     &05:35:26.7      &-05:29:54   & 2006 Jan         &460   &25.62    &1st large bow                                                                                   &\citep{bally2006irradiated}                    \\ 
874 S5        &-     &05:35:27.6      &-05:30:15   & 2006 Jan         &460   &24.93    &2nd large bow                                                                                   &\citep{bally2006irradiated}                    \\ 
875           &-     &05:35:31.4      &-05:28:17   & 2006 Jan         &460   &-        &Proplyd                                                                                         &\citep{bally2006irradiated}                    \\
875 Bow       &-     &05:35:31.4      &-05:28:15   & 2006 Jan         &460   &2        &Arc north tip                                                                                   &\citep{bally2006irradiated}                    \\ 
876           &-     &05:35:32.9      &-05:30:21   & 2006 Jan         &460   &-        &Proplyd, star                                                                                   &\citep{bally2006irradiated}                    \\
876 Jet1      &-     &05:35:31.9      &-05:30:21   & 2006 Jan         &460   &14.93    &West end of jet                                                                                 &\citep{bally2006irradiated}                    \\ 
876 Jet2      &-     &05:35:32.3      &-05:30:20   & 2006 Jan         &460   &6.06     &Middle of jet                                                                                   &\citep{bally2006irradiated}                    \\ 
876 Jet3      &-     &05:35:32.5      &-05:30:20   & 2006 Jan         &460   &2.99     &Start of west jet                                                                               &\citep{bally2006irradiated}                    \\ 
876 W1        &-     &05:35:31.3      &-05:30:25   & 2006 Jan         &460   &18.6     &Large west bow                                                                                  &\citep{bally2006irradiated}                    \\ 
876 W2        &-     &05:35:30.6      &-05:30:32   & 2006 Jan         &460   &12.58    &-                                                                                               &\citep{bally2006irradiated}                    \\ 
877           &-     &05:34:36.4      &-05:21:46   & 2006 Jan         &460   &-        &-                                                                                               &\citep{bally2006irradiated}                    \\
878           &-     &05:35:01.7      &-05:26:36   & 2006 Jan         &460   &-        &C-symmetric                                                                                     &\citep{bally2006irradiated}                    \\
878 N2        &-     &05:35:00.1      &-05:26:12   & 2006 Jan         &460   &33.86    &-                                                                                               &\citep{bally2006irradiated}                    \\ 
878 N1        &-     &05:35:01.1      &-05:26:20   & 2006 Jan         &460   &16.94    &-                                                                                               &\citep{bally2006irradiated}                    \\ 
878 S1        &-     &05:35:01.89     &-05:26:48   & 2006 Jan         &460   &30.38    &-                                                                                               &\citep{bally2006irradiated}                    \\ 
878 S2        &-     &05:35:01.4      &-05:26:58   & 2006 Jan         &460   &12.39    &-                                                                                               &\citep{bally2006irradiated}                    \\ 
879           &-     &05:35:15.8      &-05:32:59   & 2006 Jan         &460   &-        &V1504                                                                                           &\citep{bally2006irradiated}                    \\
879 N1        &-     &05:35:16.0      &-05:32:48   & 2006 Jan         &460   &11.4     &First knot                                                                                      &\citep{bally2006irradiated}                    \\ 
879 N2        &-     &05:35:16.5      &-05:32:35   & 2006 Jan         &460   &14.99    &North end                                                                                       &\citep{bally2006irradiated}                    \\ 
879 N3        &-     &05:35:15.4      &-05:33:12   & 2006 Jan         &460   &40.48    &Faint knot                                                                                      &\citep{bally2006irradiated}                    \\ 
879 N4        &-     &05:35:15.2      &-05:33:39   & 2006 Jan         &460   &27.16    &Faint bow                                                                                       &\citep{bally2006irradiated}                    \\ 
880           &-     &05:35:08.8      &-05:31:49   & 2006 Jan         &460   &-        &LM Ori                                                                                          &\citep{bally2006irradiated}                    \\
880 N1        &-     &05:35:10.4      &-05:31:55   & 2006 Jan         &460   &24.63    &Knot in jet                                                                                     &\citep{bally2006irradiated}                    \\ 
880 N2        &-     &05:35:12.76     &-05:32:14   & 2006 Jan         &460   &40.03    &Bow                                                                                             &\citep{bally2006irradiated}                    \\ 
880 N3        &-     &05:35:11.9      &-05:31:55   & 2006 Jan         &460   &22.93    &Parenago 1801                                                                                   &\citep{bally2006irradiated}                    \\ 
880 N4        &-     &05:35:08.8      &-05:31:49   & 2006 Jan         &460   &46.67    &Filament NE of LM Ori                                                                           &\citep{bally2006irradiated}                    \\ 
881           &-     &05:35:08.1      &-05:32:44   & 2006 Jan         &460   &-        &Bipolar                                                                                         &\citep{bally2006irradiated}                    \\
881 N1        &-     &05:35:07.5      &-05:32:29   & 2006 Jan         &460   &17.47    &-                                                                                               &\citep{bally2006irradiated}                    \\ 
881 N2        &-     &05:35:07.7      &-05:32:32   & 2006 Jan         &460   &4.23     &-                                                                                               &\citep{bally2006irradiated}                    \\ 
881 S1        &-     &05:35:08.5      &-05:32:58   & 2006 Jan         &460   &28.61    &-                                                                                               &\citep{bally2006irradiated}                    \\ 
882           &-     &05:35:06.4      &-05:33:35   & 2006 Jan         &460   &-        &-                                                                                               &\citep{bally2006irradiated}                    \\
882 E0        &-     &05:35:05.8      &-05:33:30   & 2006 Jan         &460   &10.26    &West filament                                                                                   &\citep{bally2006irradiated}                    \\ 
882 E1        &-     &05:35:08.0      &-05:33:45   & 2006 Jan         &460   &36.11    &-                                                                                               &\citep{bally2006irradiated}                    \\ 
882 E2        &-     &05:35:09.9      &-05:33:56   & 2006 Jan         &460   &30.42    &-                                                                                               &\citep{bally2006irradiated}                    \\ 
882 E3        &-     &05:35:18.0      &-05:34:59   & 2006 Jan         &460   &136.35   &-                                                                                               &\citep{bally2006irradiated}                    \\ 
883           &-     &05:35:09.6      &-05:28:23   & 2006 Jan         &460   &-        &V484 Ori                                                                                        &\citep{bally2006irradiated}                    \\
884           &-     &05:35:11.0      &-05:30:35   & 2006 Jan         &460   &-        &Jet                                                                                             &\citep{bally2006irradiated}                    \\
884 Bow       &-     &05:35:05.6      &-05:30:47   & 2006 Jan         &460   &81.51    &West bow                                                                                        &\citep{bally2006irradiated}                    \\ 
885           &-     &05:35:05.6      &-05:29:22   & 2006 Jan         &460   &-        &Deflected jet, source                                                                           &\citep{bally2006irradiated}                    \\
886           &-     &05:34:46.8      &-05:26:05   & 2006 Jan         &460   &-        &Source                                                                                          &\citep{bally2006irradiated}                    \\
886 Bow       &-     &05:34:47.6      &-05:26:03   & 2006 Jan         &460   &12.11    &Bow                                                                                             &\citep{bally2006irradiated}                    \\ 
887           &27    &05:35:26.7      &-05:10:07   & 2006 Jan         &460   &-        &HH from reflection nebula?                                                                      &\citep{bally2006irradiated, davis2010general}                    \\
887 A         &-     &05:35:27.0      &-05:09:04   & 2006 Jan         &460   &63.16    &Reflection nebula                                                                               &\citep{bally2006irradiated}                    \\ 
888           &-     &05:35:05.6      &-05:25:20   & 2006 Jan         &460   &-        &Source                                                                                          &\citep{bally2006irradiated}                    \\
888 N1        &-     &05:35:05.3      &-05:25:08   & 2006 Jan         &460   &12.81    &Bow shock                                                                                       &\citep{bally2006irradiated}                    \\ 
888 N2        &-     &05:35:04.9      &-05:24:57   & 2006 Jan         &460   &12.52    &-                                                                                               &\citep{bally2006irradiated}                    \\ 
892           &-     &04:41:36.24     &+54:19:54.1 & 2007 Feb         &170   &-        &-                                                                                               &\citep{stecklum2007new}                        \\
892 A         &-     &04:41:36.24     &+54:19:54.1 & 2007 Feb         &170   &37.25*   &-                                                                                               &\citep{stecklum2007new}                        \\ 
892 B         &-     &04:41:35.00     &+54:19:54.1 & 2007 Feb         &170   &10.85    &-                                                                                               &\citep{stecklum2007new}                        \\ 
893 A         &-     &18:04:06.12     &-24:24:46   & 2007 Sep         &1250  &-        &[S\,\textsc{ii}] knot                                                                           &\citep{barba2007geysers}                       \\
893 B         &-     &18:04:05.95     &-24:24:47   & 2007 Sep         &1250  &2.53     &[S\,\textsc{ii}] knot                                                                           &\citep{barba2007geysers}                       \\ 
894 A         &-     &18:04:22.87     &-24:25:52   & 2007 Sep         &1250  &-        &Parabolic bow-shock                                                                             &\citep{barba2007geysers}                       \\
894 B         &-     &18:04:22.01     &-24:25:55   & 2007 Sep         &1250  &12.12    &Knots                                                                                           &\citep{barba2007geysers}                       \\ 
894 C         &-     &18:04:17.69     &-24:26:16   & 2007 Sep         &1250  &62.62    &Filament                                                                                        &\citep{barba2007geysers}                       \\ 
895 A         &-     &18:03:57.21     &-24:28:04   & 2007 Sep         &1250  &-        &Wide bow-shock                                                                                  &\citep{barba2007geysers}                       \\
895 B         &-     &18:03:59.16     &-24:27:53   & 2007 Sep         &1250  &28.81    &Knotty filament                                                                                 &\citep{barba2007geysers}                       \\ 
896 A         &-     &18:04:28.60     &-24:26:38   & 2007 Sep         &1250  &129.87*  &Parabolic bow-shock                                                                             &\citep{barba2007geysers}                       \\ 
896 B         &-     &18:04:29.75     &-24:26:57   & 2007 Sep         &1250  &24.65    &Parabolic bow-shock                                                                             &\citep{barba2007geysers}                       \\ 
896 C         &-     &18:04:30.40     &-24:26:20   & 2007 Sep         &1250  &38.05    &Faint bow-shock                                                                                 &\citep{barba2007geysers}                       \\ 
897 A         &-     &18:04:31.40     &-24:30:27   & 2007 Sep         &1250  &103.58*  &Knotty bow-shock                                                                                &\citep{barba2007geysers}                       \\ 
897 B         &-     &18:04:31.00     &-24:29:33   & 2007 Sep         &1250  &54.28    &Filaments                                                                                       &\citep{barba2007geysers}                       \\ 
897 C         &-     &18:04:30.90     &-24:28:59   & 2007 Sep         &1250  &34.03    &Arcs and knots                                                                                  &\citep{barba2007geysers}                       \\ 
899           &-     &21:03:58.0      &+50:14:40   & 2007 Sep         &600   &64.01*   &-                                                                                               &\citep{walawender2013optical}                  \\ 
900           &-     &10:45:19.3      &-59:44:23   & 2010 Jun         &2300  &-        &Small glob., points to $\eta$ Car                                                               &\citep{smith2010hst}                           \\
901           &-     &10:44:03.5      &-59:31:02   & 2010 Jun         &2300  &-        &Pillar head, points to Tr 14                                                                    &\citep{smith2010hst}                           \\
902           &-     &10:44:01.7      &-59:30:32   & 2010 Jun         &2300  &-        &Pillar head, points to Tr 14                                                                    &\citep{smith2010hst}                           \\
903           &-     &10:45:56.6      &-60:06:08   & 2010 Jun         &2300  &-        &Side of large pillar                                                                            &\citep{smith2010hst}                           \\
905A          &-     &11:02:42.4      &-77:16:41   & 2006 Jun         &160   &-        &Jet                                                                                             &\citep{wang2006search}                         \\
905B          &-     &11:02:52.2      &-77:16:56   & 2006 Jun         &160   &35.67    &Faint patch                                                                                     &\citep{wang2006search}                         \\ 
905C          &-     &11:02:57.3      &-77:16:57   & 2006 Jun         &160   &16.87    &Faint patch                                                                                     &\citep{wang2006search}                         \\ 
906           &-     &11:06:11.1      &-77:28:55   & 2006 Jun         &160   &-        &Faint patch                                                                                     &\citep{wang2006search,bally2006deep}           \\
907A          &-     &11:06:18.4      &-78:24:22   & 2006 Jun         &160   &-        &Patch                                                                                           &\citep{wang2006search}                         \\
907B          &-     &11:06:20.0      &-78:24:19   & 2006 Jun         &160   &5.68     &Faint patch                                                                                     &\citep{wang2006search}                         \\ 
907C          &-     &11:06:22.2      &-78:24:29   & 2006 Jun         &160   &12       &Faint patch                                                                                     &\citep{wang2006search}                         \\ 
908           &-     &11:07:59.6      &-77:47:43   & 2006 Jun         &160   &-        &Knot                                                                                            &\citep{wang2006search}                         \\
909A          &-     &11:08:28.9      &-77:43:49   & 2006 Jun         &160   &-        &Knot                                                                                            &\citep{wang2006search}                         \\
909B          &-     &11:08:31.9      &-77:43:51   & 2006 Jun         &160   &9.77     &Faint patch                                                                                     &\citep{wang2006search}                         \\ 
910           &-     &11:08:29.1      &-77:51:53   & 2006 Jun         &160   &-        &Patch                                                                                           &\citep{wang2006search}                         \\
911A          &-     &11:08:31.2      &-77:26:55   & 2006 Jun         &160   &-        &Bright knot                                                                                     &\citep{wang2006search}                         \\
911B          &-     &11:08:31.2      &-77:27:12   & 2006 Jun         &160   &17       &Knot                                                                                            &\citep{wang2006search}                         \\ 
911C          &-     &11:08:31.7      &-77:27:15   & 2006 Jun         &160   &3.41     &Knot                                                                                            &\citep{wang2006search}                         \\ 
912           &-     &11:09:02.8      &-76:35:19   & 2006 Jun         &160   &-        &Bright patch                                                                                    &\citep{wang2006search}                         \\
913           &-     &11:09:50.0      &-76:30:57   & 2006 Jun         &160   &-        &Knot                                                                                            &\citep{wang2006search}                         \\
914           &-     &11:09:53.8      &-76:34:25   & 2006 Jun         &160   &-        &Short jet                                                                                       &\citep{wang2006search}                         \\
915           &-     &11:10:08.6      &-76:35:13   & 2006 Jun         &160   &-        &Jet                                                                                             &\citep{wang2006search}                         \\
916A          &-     &11:10:22.2      &-76:33:29   & 2006 Jun         &160   &-        &Knot                                                                                            &\citep{wang2006search}                         \\
916B          &-     &11:10:23.3      &-76:33:28   & 2006 Jun         &160   &3.96     &Knot                                                                                            &\citep{wang2006search}                         \\ 
916C          &-     &11:10:25.3      &-76:33:27   & 2006 Jun         &160   &7.05     &Knot                                                                                            &\citep{wang2006search}                         \\ 
917           &-     &11:10:28.1      &-76:34:46   & 2006 Jun         &160   &-        &Bright elongated knot with a curved tail                                                        &\citep{wang2006search}                         \\
918A          &-     &11:13:10.5      &-77:44:14   & 2006 Jun         &160   &-        &Patch                                                                                           &\citep{wang2006search}                         \\
918B          &-     &11:13:09.1      &-77:44:18   & 2006 Jun         &160   &5.99     &Patch                                                                                           &\citep{wang2006search}                         \\ 
919           &-     &11:11:06.0      &-76:42:12   & 2006 Oct         &160   &-        &1 arcmin long H$\alpha$ filament                                                                &\citep{bally2006deep}                          \\
920 A         &-     &11:08:00.0      &-77:38:13   & 2006 Oct         &160   &-        &N from HM 16 ( Persi 2001)                                                                      &\citep{bally2006deep}                          \\
920 B         &-     &11:07:59.0      &-77:38:38   & 2006 Oct         &160   &25.21    &-                                                                                               &\citep{bally2006deep}                          \\ 
921 A         &-     &11:08:23.1      &-77:39:22   & 2006 Oct         &160   &-        &E of SAO 256802 ( HD 97048)                                                                     &\citep{bally2006deep}                          \\
921 B         &-     &11:08:42.2      &-77:39:36   & 2006 Oct         &160   &62.82    &E-facing bow from SAO 256802                                                                    &\citep{bally2006deep}                          \\ 
922ctr        &-     &11:06:20.0      &-77:47:40   & 2006 Oct         &160   &-        &Center of 150 arcsecs radius H$\alpha$ ring                                                     &\citep{bally2006deep}                          \\
922 A         &-     &11:05:28.1      &-77:49:10   & 2006 Oct         &160   &187.44   &W edge of H$\alpha$ ring                                                                        &\citep{bally2006deep}                          \\ 
922 B         &-     &11:05:53.5      &-77:50:37   & 2006 Oct         &160   &118.4    &-                                                                                               &\citep{bally2006deep}                          \\ 
922 C         &-     &11:06:23.5      &-77:51:09   & 2006 Oct         &160   &99.99    &S tip                                                                                           &\citep{bally2006deep}                          \\ 
922 D         &-     &11:06:45.5      &-77:50:52   & 2006 Oct         &160   &71.51    &-                                                                                               &\citep{bally2006deep}                          \\ 
922 E         &-     &11:07:05.0      &-77:49:44   & 2006 Oct         &160   &91.77    &E edge                                                                                          &\citep{bally2006deep}                          \\ 
923           &-     &11:10:05.0      &-77:42:10   & 2006 Oct         &160   &-        &Faint H$\alpha$ knot, 2 arcmins in size                                                         &\citep{bally2006deep}                          \\
924 A         &-     &11:07:35.0      &-77:12:16   & 2006 Oct         &160   &-        &N-facing bow, NE of Ced 110                                                                     &\citep{bally2006deep}                          \\
924 B         &-     &11:07:25.2      &-77:16:08   & 2006 Oct         &160   &234.26   &Faint, diffuse H$\alpha$ at cloud edge                                                          &\citep{bally2006deep}                          \\ 
925 A         &-     &11:07:04.7      &-77:30:08   & 2006 Oct         &160   &842.68   &E rim of extended HH 49/50 H$\alpha$ bow                                                        &\citep{bally2006deep}                          \\ 
925 B         &-     &11:06:30.7      &-77:30:00   & 2006 Oct         &160   &110.66   &Pair of filaments in extended HH 49/50 bow                                                      &\citep{bally2006deep}                          \\ 
925 C         &-     &11:06:31.5      &-77:33:35   & 2006 Oct         &160   &215.02   &SE rim of extended HH 49/50 bow                                                                 &\citep{bally2006deep}                          \\ 
925 D         &-     &11:06:00.9      &-77:35:35   & 2006 Oct         &160   &155.41   &S tip of extended HH 49/50 H$\alpha$ bow                                                        &\citep{bally2006deep}                          \\ 
926           &-     &11:10:41.5      &-77:42:07   & 2006 Oct         &160   &-        &Bright H$\alpha$ bow shock, 2 arcmins in size                                                   &\citep{bally2006deep}                          \\
927           &-     &11:07:17.5      &-77:38:30   & 2006 Oct         &160   &-        &SSW of DI Cha ( IRAS 11059-7721)                                                                &\citep{bally2006deep}                          \\
928 A         &-     &11:12:52.7      &-76:41:57   & 2006 Oct         &160   &-        &NW part of H$\alpha$ bow 12 arcmins SW of Ced 112, P.A.~ 40 degs                                &\citep{bally2006deep}                          \\
928 B         &-     &11:13:03.2      &-76:42:22   & 2006 Oct         &160   &44.01    &SE part of bow                                                                                  &\citep{bally2006deep}                          \\ 
928 C         &-     &11:12:32.2      &-76:44:14   & 2006 Oct         &160   &154.76   &Jet from CW Cha                                                                                 &\citep{bally2006deep}                          \\ 
929           &-     &11:09:11.7      &-77:15:27   & 2006 Oct         &160   &-        &Large partial bow in IRAC                                                                       &\citep{bally2006deep}                          \\
930           &-     &11:07:16.1      &-76:33:35   & 2006 Oct         &160   &-        &Crescent of [S\,\textsc{ii}] NWW of Ced 112                                                     &\citep{bally2006deep}                          \\
931           &-     &11:13:32.0      &-76:41:16   & 2006 Oct         &160   &-        &Dim H$\alpha$ bow SE of Ced 112                                                                 &\citep{bally2006deep}                          \\
932           &-     &11:11:20.0      &-76:34:14   & 2006 Oct         &160   &-        &Dim H$\alpha$ tube E of Ced 112                                                                 &\citep{bally2006deep}                          \\
933           &-     &11:09:04.0      &-76:31:54   & 2006 Oct         &160   &-        &Dim H$\alpha$ knot NW of Ced 112                                                                &\citep{bally2006deep}                          \\
934           &-     &11:08:34.0      &-76:30:09   & 2006 Oct         &160   &-        &-                                                                                               &\citep{bally2006deep}                          \\
935           &-     &11:08:00.2      &-77:32:33   & 2006 Oct         &160   &-        &[S\,\textsc{ii}]-dominated, faint, S-facing bow                                                 &\citep{bally2006deep}                          \\
936           &-     &11:05:02.1      &-77:24:06   & 2006 Oct         &160   &-        &Faint, H$\alpha$ bow SW of Ced 110                                                              &\citep{bally2006deep}                          \\
939 N         &-     &13:00:55.92     &-77:10:01.0 & 2008 Mar         &200   &-        &Bipolar                                                                                         &\citep{alcala2008spitzer}                      \\
939 S         &-     &13:00:54.92     &-77:10:49.0 & 2008 Mar         &200   &48.12    &-                                                                                               &\citep{alcala2008spitzer}                      \\ 
940           &734   &05:40:30.0      &+23:53:01   & 2009 Oct         &-     &-        &-                                                                                               &\citep{nikogossian2009search, davis2010general}                  \\
941           &742   &05:40:27.50     &+23:52:16.5 & 2009 Oct         &-     &-        &-                                                                                               &\citep{nikogossian2009search, davis2010general}                  \\
941 A         &-     &05:40:27.0      &+23:52:17   & 2009 Oct         &-     &-        &-                                                                                               &\citep{nikogossian2009search}                  \\
941 B         &-     &05:40:28.0      &+23:52:16   & 2009 Oct         &-     &13.75    &-                                                                                               &\citep{nikogossian2009search}                  \\ 
942           &743   &05:40:30.0      &+23:53:04   & 2009 Oct         &-     &-        &-                                                                                               &\citep{nikogossian2009search, davis2010general}                  \\
943 A         &-     &00:07:04.5      &+65:38:32   & 2008 Jan         &-     &-        &-                                                                                               &\citep{magakian2008search}                     \\
943 B         &-     &00:06:59.7      &+65:38:39   & 2008 Jan         &-     &30.51    &-                                                                                               &\citep{magakian2008search}                     \\ 
944           &-     &00:06:46.3      &+65:40:08   & 2008 Jan         &-     &-        &-                                                                                               &\citep{magakian2008search}                     \\
945           &-     &00:07:36.7      &+65:38:55   & 2008 Jan         &-     &-        &-                                                                                               &\citep{magakian2008search}                     \\
946           &-     &00:12:16.8      &+65:33:56   & 2008 Jan         &-     &-        &-                                                                                               &\citep{magakian2008search}                     \\
947           &-     &06:58:10.0      &-07:55:57   & 2008 Jan         &-     &-        &-                                                                                               &\citep{magakian2008search}                     \\
947 A         &-     &06:58:10.6      &-07:56:06   & 2008 Jan         &-     &-        &-                                                                                               &\citep{magakian2008search}                     \\
947 B         &-     &06:58:09.8      &-07:55:48   & 2008 Jan         &-     &21.57    &-                                                                                               &\citep{magakian2008search}                     \\ 
948 A         &-     &08:09:30.6      &-36:04:25   & 2010 Mar         &450   &-        &-                                                                                               &\citep{kajdic2010herbig}                       \\
948 B         &-     &08:09:30.6      &-36:04:19   & 2010 Mar         &450   &6        &-                                                                                               &\citep{kajdic2010herbig}                       \\ 
948 C         &-     &08:09:31.8      &-36:04:16   & 2010 Mar         &450   &14.86    &-                                                                                               &\citep{kajdic2010herbig}                       \\ 
949 A         &-     &08:09:36.8      &-36:04:29   & 2010 Mar         &450   &-        &-                                                                                               &\citep{kajdic2010herbig}                       \\
949 B         &-     &08:09:37.2      &-36:04:27   & 2010 Mar         &450   &5.25     &-                                                                                               &\citep{kajdic2010herbig}                       \\ 
949 C         &-     &08:09:37.4      &-36:04:26   & 2010 Mar         &450   &2.62     &-                                                                                               &\citep{kajdic2010herbig}                       \\ 
949 D         &-     &08:09:36.8      &-36:04:25   & 2010 Mar         &450   &7.34     &-                                                                                               &\citep{kajdic2010herbig}                       \\ 
949 E         &-     &08:09:37.2      &-36:04:25   & 2010 Mar         &450   &4.85     &-                                                                                               &\citep{kajdic2010herbig}                       \\ 
949 F         &-     &08:09:36.5      &-36:04:35   & 2010 Mar         &450   &13.12    &-                                                                                               &\citep{kajdic2010herbig}                       \\ 
949 G         &-     &08:09:35.7      &-36:04:50   & 2010 Mar         &450   &17.86    &-                                                                                               &\citep{kajdic2010herbig}                       \\ 
949 H         &-     &08:09:35.7      &-36:04:20   & 2010 Mar         &450   &30       &-                                                                                               &\citep{kajdic2010herbig}                       \\ 
950 A         &-     &08:09:14.6      &-36:07:15   & 2010 Mar         &450   &-        &Bipolar                                                                                         &\citep{kajdic2010herbig}                       \\
950 B         &-     &08:09:16.5      &-36:07:12   & 2010 Mar         &450   &23.22    &-                                                                                               &\citep{kajdic2010herbig}                       \\ 
950 C         &-     &08:09:17.8      &-36:07:27   & 2010 Mar         &450   &21.75    &-                                                                                               &\citep{kajdic2010herbig}                       \\ 
950 D         &-     &08:09:22.1      &-36:07:07   & 2010 Mar         &450   &55.81    &-                                                                                               &\citep{kajdic2010herbig}                       \\ 
950 E         &-     &08:09:24.6      &-36:06:40   & 2010 Mar         &450   &40.58    &-                                                                                               &\citep{kajdic2010herbig}                       \\ 
950 F         &-     &08:09:28.6      &-36:06:10   & 2010 Mar         &450   &57.01    &-                                                                                               &\citep{kajdic2010herbig}                       \\ 
952           &-     &20:56:23.2      &43:43:55    & 2011 Mar         &550   &-        &Three weak knots across nebulous star                                                           &\citep{armond2011star}                         \\
953           &-     &20:56:41.6      &43:48:39    & 2011 Mar         &550   &-        &Very strong,  24 arcsecs wide                                                                   &\citep{armond2011star}                         \\
954           &-     &20:56:57.6      &43:40:38    & 2011 Mar         &550   &-        &1.2 arcmins in size, SW from nebulous star                                                      &\citep{armond2011star}                         \\
955           &-     &20:58:14.3      &43:46:13    & 2011 Mar         &550   &-        &Triangular shape, 1.5 arcmins in size, SE from nebulous star                                    &\citep{armond2011star}                         \\
956           &-     &20:57:02.8      &43:41:46    & 2011 Mar         &550   &-        &Knot near nebulous star                                                                         &\citep{armond2011star}                         \\
957           &-     &20:58:26.5      &43:54:00    & 2011 Mar         &550   &-        &Weak jet-like 25 arcsecs long, W from star MKH$\alpha$ 28                                       &\citep{armond2011star}                         \\
958           &-     &20:58:28.3      &43:56:44    & 2011 Mar         &550   &-        &Chain of four knots 1 arcmin long                                                               &\citep{armond2011star}                         \\
959           &-     &05:53:45.1      &+01:42:04   & 2009 Apr         &400   &-        &[S\,\textsc{ii}] filament centered on star Jet?                                                 &\citep{bally2009outflows}                      \\
960           &-     &05:53:55.9      &+01:41:54   & 2009 Apr         &400   &-        &NW of HBC 515                                                                                   &\citep{bally2009outflows}                      \\
961           &-     &05:54:20.0      &+01:48:42   & 2009 Apr         &400   &-        &Diffuse [S\,\textsc{ii}] blob                                                                   &\citep{bally2009outflows}                      \\
962           &-     &05:54:21.8      &+01:44:01   & 2009 Apr         &400   &-        &[S\,\textsc{ii}] counterpart of bright IRAC band 2 shock                                        &\citep{bally2009outflows}                      \\
963 NW3       &-     &05:54:24.7      &+01:47:34   & 2009 Apr         &400   &-        &[S\,\textsc{ii}] dominated bow on bipolar microjet axis                                         &\citep{bally2009outflows}                      \\
963 NW2       &-     &05:54:38.6      &+01:46:11   & 2009 Apr         &400   &224.32   &Partial bow due N of HH 122; on axis of bipolar jet                                             &\citep{bally2009outflows}                      \\ 
963 NW1       &-     &05:54:49.2      &+01:44:33   & 2009 Apr         &400   &186.71   &NW bow                                                                                          &\citep{bally2009outflows}                      \\ 
963 star      &-     &05:54:56.9      &+01:42:56   & 2009 Apr         &400   &150.79   &Source star: bipolar microjet                                                                   &\citep{bally2009outflows}                      \\ 
963 SE1       &-     &05:54:58.0      &+01:42:44   & 2009 Apr         &400   &20.4     &Knot SE of microjet, on jet axis                                                                &\citep{bally2009outflows}                      \\ 
963 SE2       &-     &05:55:03.5      &+01:41:38   & 2009 Apr         &400   &105.62   &Jet segment                                                                                     &\citep{bally2009outflows}                      \\ 
963 SE3       &-     &05:55:09.1      &+01:40:28   & 2009 Apr         &400   &109.32   &SE bow 1                                                                                        &\citep{bally2009outflows}                      \\ 
964           &-     &05:54:45.5      &+01:53:13   & 2009 Apr         &400   &-        &NE facing H$\alpha$ + [S\,\textsc{ii}] bow shock. Close to axis of HBC515                       &\citep{bally2009outflows}                      \\
965 SW bow    &-     &20:58:05        &52:24:23    & 2010 Mar         &800   &-        &Bipolar                                                                                         &\citep{magakian2010wide}                       \\
965 SW knot   &-     &20:58:11.3      &52:25:23    & 2010 Mar         &800   &83.2     &-                                                                                               &\citep{magakian2010wide}                       \\ 
965 NE knot   &-     &20:58:12.0      &52:25:32    & 2010 Mar         &800   &11.05    &-                                                                                               &\citep{magakian2010wide}                       \\ 
965 NE bow    &-     &20:58:19        &52:26:22    & 2010 Mar         &800   &81.23    &-                                                                                               &\citep{magakian2010wide}                       \\ 
965 source    &-     &20:58:11.8      &52:25:29    & 2010 Mar         &800   &84.53*   &-                                                                                               &\citep{magakian2010wide}                       \\ 
966 A         &-     &20:58:13.9      &52:41:00    & 2010 Mar         &800   &700.67*  &-                                                                                               &\citep{magakian2010wide}                       \\ 
966 B         &-     &20:58:15.1      &52:40:48    & 2010 Mar         &800   &16.22    &-                                                                                               &\citep{magakian2010wide}                       \\ 
966 C         &-     &20:58:15.3      &52:40:24    & 2010 Mar         &800   &24.07    &-                                                                                               &\citep{magakian2010wide}                       \\ 
966 D         &-     &20:58:13.6      &52:40:18    & 2010 Mar         &800   &16.59    &-                                                                                               &\citep{magakian2010wide}                       \\ 
967           &-     &20:58:08.8      &52:44:59    & 2010 Mar         &800   &949.39*  &-                                                                                               &\citep{magakian2010wide}                       \\ 
968 G         &-     &20:58:41.6      &52:31:56    & 2010 Mar         &800   &32.38    &-                                                                                               &\citep{magakian2010wide}                       \\ 
968 F         &-     &20:58:44.8      &52:32:10    & 2010 Mar         &800   &6.46     &-                                                                                               &\citep{magakian2010wide}                       \\ 
968 E         &-     &20:58:45.5      &52:32:11    & 2010 Mar         &800   &14.94    &-                                                                                               &\citep{magakian2010wide}                       \\ 
968 D         &-     &20:58:47.0      &52:32:17    & 2010 Mar         &800   &12.82    &-                                                                                               &\citep{magakian2010wide}                       \\ 
968 C         &-     &20:58:48.0      &52:32:26    & 2010 Mar         &800   &7.54     &-                                                                                               &\citep{magakian2010wide}                       \\ 
968 B         &-     &20:58:48.5      &52:32:32    & 2010 Mar         &800   &8.11     &-                                                                                               &\citep{magakian2010wide}                       \\ 
968 A         &-     &20:58:49.2      &52:32:37    & 2010 Mar         &800   &21.88*   &-                                                                                               &\citep{magakian2010wide}                       \\ 
969           &-     &20:58:57.2      &52:29:32    & 2010 Mar         &800   &-        &-                                                                                               &\citep{magakian2010wide}                       \\
970           &907 B &20:59:07.2      &52:29:50    & 2010 Mar         &800   &-        &-                                                                                               &\citep{magakian2010wide, davis2010general}                       \\
971           &-     &20:59:08.2      &52:24:51    & 2010 Mar         &800   &-        &-                                                                                               &\citep{magakian2010wide}                       \\
972           &-     &20:59:09.5      &52:24:09    & 2010 Mar         &800   &-        &-                                                                                               &\citep{magakian2010wide}                       \\
973           &-     &20:59:09.0      &52:21:13    & 2010 Mar         &800   &-        &-                                                                                               &\citep{magakian2010wide}                       \\
974 A         &-     &20:59:10.3      &52:22:39    & 2010 Mar         &800   &-        &-                                                                                               &\citep{magakian2010wide}                       \\
974 B         &908 D &20:59:11.6      &52:22:34    & 2010 Mar         &800   &12.91    &-                                                                                               &\citep{magakian2010wide}                       \\ 
975           &913   &20:59:50.4      &52:40:37    & 2010 Mar         &800   &27.08*   &-                                                                                               &\citep{magakian2010wide, davis2010general}                       \\ 
976 knot      &-     &21:00:17.2      &52:26:30    & 2010 Mar         &800   &-        &-                                                                                               &\citep{magakian2010wide}                       \\
977 north     &921 A &21:00:22.8      &52:26:32    & 2010 Mar         &800   &-        &-                                                                                               &\citep{magakian2010wide}                       \\
977 south     &921 A &21:00:23.1      &52:26:24    & 2010 Mar         &800   &8.46     &-                                                                                               &\citep{magakian2010wide}                       \\ 
978           &934   &21:02:11.6      &52:35:59    & 2010 Mar         &800   &-        &-                                                                                               &\citep{magakian2010wide}                       \\
979 NW2       &-     &05:19:39.6      &-05:48:39   & 2009 Apr         &400   &-        &Northwest end of IRS 7 flow, bipolar                                                            &\citep{bally2009outflows}                      \\
979 NW1       &-     &05:19:45.3      &-05:50:21   & 2009 Apr         &400   &132.81   &-                                                                                               &\citep{bally2009outflows}                      \\ 
979 SE1       &-     &05:19:57.8      &-05:53:21   & 2009 Apr         &400   &259.21   &Knot complex                                                                                    &\citep{bally2009outflows}                      \\ 
979 SE2       &-     &05:19:59.5      &-05:54:12   & 2009 Apr         &400   &56.96    &[S\,\textsc{ii}] filaments                                                                      &\citep{bally2009outflows}                      \\ 
979 SE3       &-     &05:20:08.8      &-05:56:03   & 2009 Apr         &400   &177.69   &Faint, extended [S\,\textsc{ii}] knot                                                           &\citep{bally2009outflows}                      \\ 
980 NW1       &-     &05:19:33.7      &-05:44:03   & 2009 Apr         &400   &-        &NW end of HH 980, bipolar                                                                       &\citep{bally2009outflows}                      \\
980 Source    &-     &05:19:45.6      &-05:46:38   & 2009 Apr         &400   &235.73*  &Reflection nebula containing YSO                                                                &\citep{bally2009outflows}                      \\ 
980 SE1       &-     &05:19:47.8      &-05:47:25   & 2009 Apr         &400   &57.33*   &Bright part of [S\,\textsc{ii}] filament                                                        &\citep{bally2009outflows}                      \\ 
980 SE2       &-     &05:19:51.3      &-05:47:51   & 2009 Apr         &400   &58.35    &Center of [S\,\textsc{ii}] filament                                                             &\citep{bally2009outflows}                      \\ 
980 SE3       &-     &05:19:56.8      &-05:48:14   & 2009 Apr         &400   &85.24    &East end of [S\,\textsc{ii}] filament                                                           &\citep{bally2009outflows}                      \\ 
980 SE4       &-     &05:19:56.8      &-05:48:14   & 2009 Apr         &400   &0        &SE tip of H$\alpha$ bow shock                                                                   &\citep{bally2009outflows}                      \\ 
981           &-     &15:44:42.7      &-34:26:13   & 2009 Oct         &150   &-        &Knot and diffuse patch                                                                          &\citep{wang2009herbig}                         \\
982           &-     &15:44:45.5      &-34:25:46   & 2009 Oct         &150   &-        &Bright knot with a long tail                                                                    &\citep{wang2009herbig}                         \\
983 A         &-     &15:44:53.8      &-34:23:19   & 2009 Oct         &150   &-        &Patch                                                                                           &\citep{wang2009herbig}                         \\
983 B         &-     &15:44:53.6      &-34:23:16   & 2009 Oct         &150   &663.49   &Patch                                                                                           &\citep{wang2009herbig}                         \\ 
983 C         &-     &15:44:53.8      &-34:23:15   & 2009 Oct         &150   &663.49   &Patch                                                                                           &\citep{wang2009herbig}                         \\ 
984 A         &-     &15:44:58.9      &-34:22:41   & 2009 Oct         &150   &-        &Knot                                                                                            &\citep{wang2009herbig}                         \\
984 B         &-     &15:44:59.2      &-34:22:38   & 2009 Oct         &150   &4.77     &Knot                                                                                            &\citep{wang2009herbig}                         \\ 
985           &-     &15:45:01.1      &-34:20:19   & 2009 Oct         &150   &-        &Diffuse patch                                                                                   &\citep{wang2009herbig}                         \\
986           &-     &15:45:05.6      &-34:17:52   & 2009 Oct         &150   &-        &Faint knot with a tail                                                                          &\citep{wang2009herbig}                         \\
987           &-     &15:45:05.9      &-34:25:43   & 2009 Oct         &150   &-        &Elongated knot with a tail                                                                      &\citep{wang2009herbig}                         \\
988           &-     &15:48:05.0      &-35:32:03   & 2009 Oct         &150   &-        &Faint patch                                                                                     &\citep{wang2009herbig}                         \\
989           &-     &16:09:00.0      &-39:03:41   & 2009 Oct         &150   &-        &Faint patch                                                                                     &\citep{wang2009herbig}                         \\
990 A         &-     &16:09:03.5      &-39:07:14   & 2009 Oct         &150   &-        &Elongated knot                                                                                  &\citep{wang2009herbig}                         \\
990 B         &-     &16:09:04.1      &-39:07:17   & 2009 Oct         &150   &7.6      &faint patch                                                                                     &\citep{wang2009herbig}                         \\ 
991           &-     &16:09:12.2      &-39:08:47   & 2009 Oct         &150   &-        &Coma-shaped patch                                                                               &\citep{wang2009herbig}                         \\
992 A         &-     &05:38:14.53     &-01:45:16.6 & 2009 Oct         &380   &-        &-                                                                                               &\citep{mookerjea2009star}                      \\
992 B         &-     &05:38:14.67     &-01:45:16.3 & 2009 Oct         &380   &2.12     &-                                                                                               &\citep{mookerjea2009star}                      \\ 
992 C         &-     &05:38:14.70     &-01:45:17.6 & 2009 Oct         &380   &1.38     &-                                                                                               &\citep{mookerjea2009star}                      \\ 
993           &1941  &05:39:11.70     &+35:46:43.6 & 2009 Nov         &1800  &90.43*   &-                                                                                               &\citep{ginsburg2009outflows,davis2010general}                   \\ 
994           &1025  &05:39:16.59     &+35:48:03.6 & 2009 Nov         &1800  &194.16*  &-                                                                                               &\citep{ginsburg2009outflows,davis2010general}                   \\ 
998           &-     &05:35:16.0      &-05:23:54   & 2015 Sep         &-     &-        &-                                                                                               &\citep{o2015nature}                            \\
1000          &-     &17:16:02.7      &-20:56:56   & 2013 Jul         &-     &-        &-                                                                                               &\citep{chiang2013isolated}                     \\
1001          &-     &17:16:02.7      &-20:56:56   & 2013 Jul         &-     &-        &-                                                                                               &\citep{chiang2013isolated}                     \\
1002          &-     &10:36:57.1      &-58:37:26   & 2010 Jun         &2300  &-        &Edge-on I.F.                                                                                    &\citep{smith2010hst}                           \\
1003 A        &1639  &10:36:53.6      &-58:38:09   & 2010 Jun         &2300  &-        &Jet body, near I.F.                                                                             &\citep{smith2010hst, reiter2022deep}                           \\
1003 C        &-     &10:36:54.8      &-58:39:09   & 2010 Jun         &2300  &60.73    &Bow shock                                                                                       &\citep{smith2010hst}                           \\ 
1004          &-     &10:46:44.8      &-60:10:20   & 2010 Jun         &2300  &-        &Pillar head, bipolar                                                                            &\citep{smith2010hst}                           \\
1005          &-     &10:46:44.2      &-60:10:35   & 2010 Jun         &2300  &-        &Same pillar as HH 1004                                                                          &\citep{smith2010hst}                           \\
1006          &-     &10:46:33.0      &-60:03:54   & 2010 Jun         &2300  &-        &Proplyd cand., bipolar                                                                          &\citep{smith2010hst}                           \\
1007          &-     &10:44:29.5      &-60:23:05   & 2010 Jun         &2300  &-        &Irregular                                                                                       &\citep{smith2010hst}                           \\
1008          &-     &10:44:47.0      &-59:57:25   & 2010 Jun         &2300  &-        &Large bow shock, from pillar head?                                                              &\citep{smith2010hst}                           \\
1009          &-     &10:44:39.5      &-59:58:26   & 2010 Jun         &2300  &-        &Irregular                                                                                       &\citep{smith2010hst}                           \\
1010          &-     &10:41:48.7      &-59:43:38   & 2010 Jun         &2300  &-        &Dark pillar head, bipolar                                                                       &\citep{smith2010hst}                           \\
1011          &-     &10:45:04.9      &-59:26:59   & 2010 Jun         &2300  &-        &Small glob., one-sided jet                                                                      &\citep{smith2010hst}                           \\
1012          &-     &10:44:38.6      &-59:30:07   & 2010 Jun         &2300  &-        &LL Ori object, microjet                                                                         &\citep{smith2010hst}                           \\
1013          &-     &10:44:19.2      &-59:26:14   & 2010 Jun         &2300  &-        &Proplyd, bow shock, microjet                                                                    &\citep{smith2010hst}                           \\
1014          &-     &10:45:45.9      &-59:41:06   & 2010 Jun         &2300  &-        &Pillar head, toward $\eta$ Car                                                                  &\citep{smith2010hst}                           \\
1015          &-     &10:44:27.9      &-60:22:57   & 2010 Jun         &2300  &-        &Pillar head                                                                                     &\citep{smith2010hst}                           \\
1016          &-     &10:45:53.2      &-59:56:05   & 2010 Jun         &2300  &-        &Pillar head, Treasure Chest                                                                     &\citep{smith2010hst}                           \\
1017          &-     &10:44:41.5      &-59:33:57   & 2010 Jun         &2300  &-        &Jet bends away from Tr 14                                                                       &\citep{smith2010hst}                           \\
1018          &-     &10:44:52.9      &-59:45:26   & 2010 Jun         &2300  &-        &Microjet and shock                                                                              &\citep{smith2010hst}                           \\
1019          &-     &10:44:00.3      &-59:36:15   & 2017 Feb         &2300  &-        &Dusty silhouette                                                                                &\citep{reiter2017dusty}                        \\
1031          &-     &05:36:06.4      &-06:35:33   & 2013 Nov         &460   &-        &-                                                                                               &\citep{reipurth2013hh}                         \\
1036          &-     &20:31:41        &+40:18:32   & 2011 Nov         &1000  &-        &-                                                                                               &\citep{nikoghosyan2011searches}                \\
1037 A        &-     &20:32:02.5      &+40:20:56   & 2011 Nov         &1000  &-        &-                                                                                               &\citep{nikoghosyan2011searches}                \\
1037 B        &-     &20:32:03        &+40:20:28   & 2011 Nov         &1000  &28.58    &-                                                                                               &\citep{nikoghosyan2011searches}                \\ 
1037 C        &-     &20:32:06        &+40:20:10   & 2011 Nov         &1000  &38.74    &-                                                                                               &\citep{nikoghosyan2011searches}                \\ 
1038          &-     &20:32:05        &+40:17:10   & 2011 Nov         &1000  &-        &-                                                                                               &\citep{nikoghosyan2011searches}                \\
1039 A        &-     &20:32:23.5      &+40:13:10   & 2011 Nov         &1000  &-        &-                                                                                               &\citep{nikoghosyan2011searches}                \\
1039 B        &-     &20:32:25        &+40:12:50   & 2011 Nov         &1000  &26.37    &-                                                                                               &\citep{nikoghosyan2011searches}                \\ 
1040          &-     &20:32:30        &+40:19:02   & 2011 Nov         &1000  &140.45*  &-                                                                                               &\citep{nikoghosyan2011searches}                \\ 
1041          &-     &05:36:58.5      &-06:58:10   & 2013 Nov         &460   &-        &About 30 arcsecs wide                                                                           &\citep{reipurth2013hh}                         \\
1042          &-     &08:59:21.670    &-43:45:31.05& 2013 Mar         &700   &-        &Bipolar jet                                                                                     &\citep{ellerbroek2013outflow}                  \\
1043          &-     &08:59:23.650    &-43:45:30.51& 2013 Mar         &700   &-        &-                                                                                               &\citep{ellerbroek2013outflow}                  \\
1044          &-     &21:01:08.0      &+50:18:39   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1045 A        &-     &21:01:18.6      &+50:02:27   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1045 B        &-     &21:01:20.8      &+50:02:06   & 2013 Aug         &600   &29.8     &-                                            &\citep{walawender2013optical}                         \\
1046          &-     &21:01:56.2      &+50:18:44   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1047 A        &-     &21:02:06.3      &+50:09:45   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1047 B        &-     &21:02:21.0      &+50:11:40   & 2013 Aug         &600   &182.1    &-                                            &\citep{walawender2013optical}                         \\
1048 A        &-     &21:02:26.7      &+50:02:04   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1048 B        &-     &21:02:28.7      &+50:02:05   & 2013 Aug         &600   &19.3     &-                                            &\citep{walawender2013optical}                         \\
1048 C        &-     &21:02:30.6      &+50:01:54   & 2013 Aug         &600   &21.4     &-                                            &\citep{walawender2013optical}                         \\
1048 D        &-     &21:02:31.8      &+50:02:11   & 2013 Aug         &600   &20.6     &-                                            &\citep{walawender2013optical}                         \\
1048 E        &-     &21:02:33.8      &+50:02:17   & 2013 Aug         &600   &20.2     &-                                            &\citep{walawender2013optical}                         \\
1049          &-     &21:02:32.9      &+50:14:50   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1050 A        &-     &21:02:34.8      &+50:03:34   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1050 B        &958   &21:02:33.5      &+50:03:13   & 2013 Aug         &600   &24.5     &-                                            &\citep{walawender2013optical}                         \\
1050 C        &958   &21:02:32.1      &+50:03:11   & 2013 Aug         &600   &13.6     &-                                            &\citep{walawender2013optical}                         \\
1050 D        &958   &21:02:28.4      &+50:03:17   & 2013 Aug         &600   &36.1     &-                                            &\citep{walawender2013optical}                         \\
1050 E        &958   &21:02:27.0      &+50:03:03   & 2013 Aug         &600   &19.4     &-                                            &\citep{walawender2013optical}                         \\
1050 F        &958   &21:02:22.1      &+50:03:06   & 2013 Aug         &600   &47.3     &-                                            &\citep{walawender2013optical}                         \\
1050 G        &-     &21:02:18.6      &+50:03:12   & 2013 Aug         &600   &34.2     &-                                            &\citep{walawender2013optical}                         \\
1050 H        &-     &21:02:15.1      &+50:02:57   & 2013 Aug         &600   &36.9     &-                                            &\citep{walawender2013optical}                         \\
1050 I        &-     &21:02:13.5      &+50:03:00   & 2013 Aug         &600   &15.7     &-                                            &\citep{walawender2013optical}                         \\
1050 J        &958   &21:02:12.4      &+50:02:35   & 2013 Aug         &600   &27.2     &-                                            &\citep{walawender2013optical}                         \\
1050 K        &-     &21:02:11.3      &+50:02:08   & 2013 Aug         &600   &29.0     &-                                            &\citep{walawender2013optical}                         \\
1050 L        &-     &21:02:09.5      &+50:02:55   & 2013 Aug         &600   &50.1     &-                                            &\citep{walawender2013optical}                         \\
1050 M        &-     &21:02:08.2      &+50:03:32   & 2013 Aug         &600   &39.1     &-                                            &\citep{walawender2013optical}                         \\
1050 N        &-     &21:02:07.8      &+50:02:22   & 2013 Aug         &600   &70.1     &-                                            &\citep{walawender2013optical}                         \\
1050 O        &-     &21:02:07.8      &+50:02:41   & 2013 Aug         &600   &19.0     &-                                            &\citep{walawender2013optical}                         \\
1050 P        &-     &21:02:04.7      &+50:02:41   & 2013 Aug         &600   &29.2     &-                                            &\citep{walawender2013optical}                         \\
1051 A        &-     &21:02:24.3      &+50:03:09   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1051 B        &-     &21:02:25.2      &+50:03:15   & 2013 Aug         &600   &10.6     &-                                            &\citep{walawender2013optical}                         \\
1051 C        &-     &21:02:30.9      &+50:04:01   & 2013 Aug         &600   &71.6     &-                                            &\citep{walawender2013optical}                         \\
1051 D        &-     &21:02:34.4      &+50:04:08   & 2013 Aug         &600   &34.4     &-                                            &\citep{walawender2013optical}                         \\
1052 A        &956   &21:02:38.8      &+50:13:09   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1052 B        &956   &21:02:37.2      &+50:12:57   & 2013 Aug         &600   &19.5     &-                                            &\citep{walawender2013optical}                         \\
1053          &-     &21:02:50.5      &+50:13:50   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1054          &957   &21:02:50.5      &+50:09:49   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1055 A        &-     &21:03:11.8      &+50:06:19   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1055 B        &-     &21:03:14.6      &+50:06:01   & 2013 Aug         &600   &32.4     &-                                            &\citep{walawender2013optical}                         \\
1055 C        &-     &21:03:13.4      &+50:05:55   & 2013 Aug         &600   &13.0     &-                                            &\citep{walawender2013optical}                         \\
1055 D        &-     &21:03:12.3      &+50:05:37   & 2013 Aug         &600   &20.9     &-                                            &\citep{walawender2013optical}                         \\
1055 E        &-     &21:03:07.9      &+50:05:30   & 2013 Aug         &600   &42.9     &-                                            &\citep{walawender2013optical}                         \\
1056 A        &-     &21:03:14.9      &+50:15:46   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1056 B        &-     &21:03:14.9      &+50:14:49   & 2013 Aug         &600   &57.0     &-                                            &\citep{walawender2013optical}                         \\
1057          &-     &21:03:31.8      &+50:14:46   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1058          &-     &21:03:38.8      &+50:15:57   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1059 A        &-     &21:03:51.4      &+50:15:57   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1059 B        &-     &21:03:50.8      &+50:15:53   & 2013 Aug         &600   &7.0      &-                                            &\citep{walawender2013optical}                         \\
1060          &-     &21:03:52.5      &+50:10:07   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1061 A        &-     &21:04:00.7      &+50:13:55   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1061 B        &-     &21:04:05.0      &+50:13:18   & 2013 Aug         &600   &55.4     &-                                            &\citep{walawender2013optical}                         \\
1061 C        &-     &21:04:06.7      &+50:13:10   & 2013 Aug         &600   &18.2     &-                                            &\citep{walawender2013optical}                         \\
1061 D        &-     &21:04:08.5      &+50:12:52   & 2013 Aug         &600   &25.0     &-                                            &\citep{walawender2013optical}                         \\
1062 A        &-     &21:04:24.9      &+50:13:57   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1062 B        &-     &21:04:34.5      &+50:13:28   & 2013 Aug         &600   &96.6     &-                                            &\citep{walawender2013optical}                         \\
1062 C        &-     &21:04:34.9      &+50:13:15   & 2013 Aug         &600   &13.6     &-                                            &\citep{walawender2013optical}                         \\
1063 A        &-     &21:04:27.4      &+50:08:12   & 2013 Aug         &600   &-        &-                                            &\citep{walawender2013optical}                         \\
1063 B        &-     &21:04:27.8      &+50:07:51   & 2013 Aug         &600   &         &-                                            &\citep{walawender2013optical}                         \\
1066          &-     &10:44:05.4      &-59:29:40   & 2013 Aug         &2300  &-        &-                                                                                               &\citep{reiter2013hst}                          \\
1067 A        &-     &21:00:24.5      &+68:13:19   & 2013 Feb         &430   &-        &Bipolar outflow                                                                                 &\citep{rector2013search}                       \\
1067 B        &-     &20:59:59.0      &+68:13:04   & 2013 Feb         &430   &142.72   &-                                                                                               &\citep{rector2013search}                       \\ 
1067 C        &-     &20:59:50.4      &+68:13:21   & 2013 Feb         &430   &50.79    &-                                                                                               &\citep{rector2013search}                       \\ 
1068 A        &-     &21:00:17.6      &+68:18:58   & 2013 Feb         &430   &-        &-                                                                                               &\citep{rector2013search}                       \\
1068 B        &-     &21:00:14.8      &+68:19:12   & 2013 Feb         &430   &20.9     &-                                                                                               &\citep{rector2013search}                       \\ 
1069          &-     &21:00:17.9      &+68:10:13   & 2013 Feb         &430   &-        &-                                                                                               &\citep{rector2013search}                       \\
1070          &-     &21:00:23.7      &+68:16:04   & 2013 Feb         &430   &-        &Bow shock                                                                                       &\citep{rector2013search}                       \\
1090 A        &-     &08:57:40.4      &-42:38:23   & 2014 May         &700   &-        &Knot                                                                                            &\citep{zhang2014herbig}                        \\
1090 B        &-     &08:57:40.8      &-42:38:21   & 2014 May         &700   &4.85     &Knot and diffuse patch                                                                          &\citep{zhang2014herbig}                        \\ 
1091          &-     &08:59:02.7      &-42:59:13   & 2014 May         &700   &-        &Patch                                                                                           &\citep{zhang2014herbig}                        \\
1092          &-     &08:59:09.2      &-42:44:14   & 2014 May         &700   &358.03*  &Faint elongated patch                                                                           &\citep{zhang2014herbig}                        \\ 
1093 A        &-     &08:59:40.7      &-42:47:19   & 2014 May         &700   &865.02*  &Knot                                                                                            &\citep{zhang2014herbig}                        \\ 
1093 B        &-     &08:59:41.1      &-42:47:16   & 2014 May         &700   &5.33     &Patch                                                                                           &\citep{zhang2014herbig}                        \\ 
1094          &-     &08:59:44.0      &-42:47:30   & 2014 May         &700   &915.33*  &Faint diffuse patch                                                                             &\citep{zhang2014herbig}                        \\ 
1095          &-     &09:00:19.1      &-44:39:22   & 2014 May         &700   &-        &Bright knot with a curved tail                                                                  &\citep{zhang2014herbig}                        \\
1096          &-     &09:00:31.7      &-44:35:09   & 2014 May         &700   &-        &Faint patch                                                                                     &\citep{zhang2014herbig}                        \\
1097 A        &-     &09:00:32.8      &-44:09:34   & 2014 May         &700   &-        &Patch                                                                                           &\citep{zhang2014herbig}                        \\
1097 B        &-     &09:00:34.7      &-44:09:59   & 2014 May         &700   &32.3     &Patch                                                                                           &\citep{zhang2014herbig}                        \\ 
1097 C        &-     &09:00:36.3      &-44:10:25   & 2014 May         &700   &31.18    &Patch                                                                                           &\citep{zhang2014herbig}                        \\ 
1098 A        &-     &09:00:36.9      &-43:55:20   & 2014 May         &700   &-        &Patch                                                                                           &\citep{zhang2014herbig}                        \\
1098 B        &-     &09:00:37.4      &-43:55:26   & 2014 May         &700   &8.07     &Patch                                                                                           &\citep{zhang2014herbig}                        \\ 
1099          &-     &09:00:46.6      &-44:54:32   & 2014 May         &700   &-        &Faint patch                                                                                     &\citep{zhang2014herbig}                        \\
1100          &-     &09:00:57.4      &-44:57:04   & 2014 May         &700   &-        &Wide cavity lobe                                                                                &\citep{zhang2014herbig}                        \\
1101          &-     &09:01:37.4      &-44:57:28   & 2014 May         &700   &-        &Elongated patch                                                                                 &\citep{zhang2014herbig}                        \\
1102          &-     &09:01:38.9      &-44:43:17   & 2014 May         &700   &-        &Bright knot with a tail                                                                         &\citep{zhang2014herbig}                        \\
1103          &-     &09:01:49.5      &-44:46:00   & 2014 May         &700   &-        &Faint patch                                                                                     &\citep{zhang2014herbig}                        \\
1104          &-     &09:02:04.8      &-44:53:14   & 2014 May         &700   &-        &Knot                                                                                            &\citep{zhang2014herbig}                        \\
1105 A        &-     &09:02:05.3      &-44:52:47   & 2014 May         &700   &-        &Knot, part of the bow shock                                                                     &\citep{zhang2014herbig}                        \\
1105 B        &-     &09:02:05.5      &-44:52:43   & 2014 May         &700   &4.53     &Bow shock                                                                                       &\citep{zhang2014herbig}                        \\ 
1106          &-     &09:02:05.8      &-44:53:40   & 2014 May         &700   &-        &Patch                                                                                           &\citep{zhang2014herbig}                        \\
1105 C        &-     &09:02:06.0      &-44:52:46   & 2014 May         &700   &8.08     &Patch, part of the bow shock                                                                    &\citep{zhang2014herbig}                        \\ 
1107          &-     &09:02:17.4      &-44:51:19   & 2014 May         &700   &-        &Faint patch                                                                                     &\citep{zhang2014herbig}                        \\
1121          &-     &05:40:21.3      &-07:29:18   & 2015 May         &-     &-        &-                                                                                               &\citep{chiang2015brightening}                  \\
1122          &161   &05:40:29.3      &-07:28:41   & 2015 May         &-     &-        &-                                                                                               &\citep{chiang2015brightening}                  \\
1156          &-     &10:45:45.9      &-59:41:06   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1158          &-     &05:38:          &-02:36:     & 2015 Dec         &-     &-        &-                                                                                               &\citep{riaz2015hh}                             \\
1159          &-     &10:45:08.3      &-60:02:31   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1160          &-     &10:45:09.3      &-60:01:59   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1161          &-     &10:45:09.3      &-60:02:26   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1162          &-     &10:45:13.4      &-60:02:55   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1163          &-     &10:45:12.2      &-60:03:09   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1164          &-     &10:45:10.5      &-60:02:42   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1165 NW1      &-     &05:40:25.58     &-02:48:51.9 & 2017 Jul         &387   &-        &A bent C-shaped morphology                                                                      &\citep{riaz2017first}                          \\
1165 NW2      &-     &05:40:25.42     &-02:48:48.1 & 2017 Jul         &387   &4.49     &-                                                                                               &\citep{riaz2017first}                          \\ 
1165 NW3      &-     &05:40:24.96     &-02:48:37.7 & 2017 Jul         &387   &12.48    &-                                                                                               &\citep{riaz2017first}                          \\ 
1165 NW4      &-     &05:40:24.69     &-02:48:33.6 & 2017 Jul         &387   &5.76     &-                                                                                               &\citep{riaz2017first}                          \\ 
1165 NW5      &-     &05:40:24.30     &-02:48:29.4 & 2017 Jul         &387   &7.2      &-                                                                                               &\citep{riaz2017first}                          \\ 
1165 NW6      &-     &05:40:23.73     &-02:48:20.7 & 2017 Jul         &387   &12.19    &-                                                                                               &\citep{riaz2017first}                          \\ 
1165 NW7      &-     &05:40:21.80     &-02:48:01.4 & 2017 Jul         &387   &34.76    &-                                                                                               &\citep{riaz2017first}                          \\ 
1165 NW8      &-     &05:40:21.56     &-02:47:51.1 & 2017 Jul         &387   &10.91    &-                                                                                               &\citep{riaz2017first}                          \\ 
1165 SE1      &-     &05:40:26.82     &-02:49:13.6 & 2017 Jul         &387   &114.09   &-                                                                                               &\citep{riaz2017first}                          \\ 
1165 SE2      &-     &05:40:27.42     &-02:49:40.1 & 2017 Jul         &387   &27.98    &-                                                                                               &\citep{riaz2017first}                          \\ 
1166          &-     &10:44:45.3      &-59:55:50   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1167          &-     &10:45:04.6      &-60:03:02   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1168          &-     &10:45:08.0      &-59:31:03   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1169          &-     &10:45:56.6      &-60:06:08   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1170          &-     &10:46:36.0      &-60:07:12   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1171          &-     &10:45:07.8      &-60:03:23   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1172          &-     &10:44:00.6      &-59:54:27   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1173          &-     &10:43:54.6      &-59:32:46   & 2017 Oct         &2300  &-        &-                                                                                               &\citep{reiter2017proper}                       \\
1177          &-     &05:49:02.3      &-70:05:25   & 2018 Feb         &50000 &-        &-                                                                                               &\citep{mcleod2018parsec}                       \\
1179          &-     &18:08:59        &-22:00:59   & 2023 Mar         &800   &-        &-                                                                                               &\citep{movsessian2023herbig}                   \\
1181 A        &-     &04:19:25.05     &+29:07:39.7 & 2024 Apr         &-     &-        &-                                                                                               &\citep{dodin2024jet}                           \\
1181 B        &-     &04:19:14.13     &+29:06:14.7 & 2024 Apr         &-     &166.44   &-                                                                                               &\citep{dodin2024jet}                           \\ 
1183          &-     &19:20:24.8      &+11:20:10   & 2017 Dec         &300   &-        &-                                                                                               &\citep{rector2017discovery}                    \\
1184          &-     &19:20:25.1      &+11:19:54   & 2017 Dec         &300   &-        &-                                                                                               &\citep{rector2017discovery}                    \\
1185          &-     &19:20:28.7      &+11:19:24   & 2017 Dec         &300   &-        &-                                                                                               &\citep{rector2017discovery}                    \\
1186          &-     &19:20:29.5      &+11:19:43   & 2017 Dec         &300   &-        &-                                                                                               &\citep{rector2017discovery}                    \\
1187          &-     &19:20:11.9      &+11:00:40   & 2017 Dec         &300   &-        &-                                                                                               &\citep{rector2017discovery}                    \\
1188          &-     &19:20:21.3      &+11:01:16   & 2017 Dec         &300   &-        &-                                                                                               &\citep{rector2017discovery}                    \\
1189          &-     &19:20:24.5      &+11:01:28   & 2017 Dec         &300   &-        &-                                                                                               &\citep{rector2017discovery}                    \\
1190          &-     &19:21:10.9      &+11:03:50   & 2017 Dec         &300   &-        &-                                                                                               &\citep{rector2017discovery}                    \\
1191          &-     &19:21:13.2      &+11:04:01   & 2017 Dec         &300   &-        &-                                                                                               &\citep{rector2017discovery}                    \\
1192          &-     &19:21:26.0      &+11:19:23   & 2017 Dec         &300   &-        &-                                                                                               &\citep{rector2017discovery}                    \\
1193          &-     &19:21:42.6      &+11:22:41   & 2017 Dec         &300   &-        &-                                                                                               &\citep{rector2017discovery}                    \\
1194          &-     &19:21:43.7      &+11:22:51   & 2017 Dec         &300   &-        &-                                                                                               &\citep{rector2017discovery}                    \\
1196 A        &-     &06:32:30.9      &+10:17:48   & 2020 Nov         &715   &115.39*  &A well-defined flow from embedded infrared source                                               &\citep{movsessian2021new}                      \\ 
1196 B        &-     &06:32:32.3      &+10:16:58   & 2020 Nov         &715   &54.1     &-                                                                                               &\citep{movsessian2021new}                      \\ 
1196 C        &-     &06:32:35.1      &+10:16:22   & 2020 Nov         &715   &54.81    &-                                                                                               &\citep{movsessian2021new}                      \\ 
1196 D        &-     &06:32:35.9      &+10:16:04   & 2020 Nov         &715   &21.53    &-                                                                                               &\citep{movsessian2021new}                      \\ 
1196 E        &-     &06:32:36.2      &+10:15:43   & 2020 Nov         &715   &21.46    &-                                                                                               &\citep{movsessian2021new}                      \\ 
1196 F        &-     &06:32:37.9      &+10:13:56   & 2020 Nov         &715   &109.9    &-                                                                                               &\citep{movsessian2021new}                      \\ 
1197          &-     &06:31:58.8      &+10:27:45   & 2020 Nov         &715   &1.00*    &Compact HH object near RNO 72                                                                   &\citep{movsessian2021new}                      \\ 
1198 A        &-     &06:32:02.4      &+10:23:13   & 2020 Nov         &715   &-        &An isolated group of HH knots                                                                   &\citep{movsessian2021new}                      \\
1198 B        &-     &06:31:57.8      &+10:23:07   & 2020 Nov         &715   &68.13    &-                                                                                               &\citep{movsessian2021new}                      \\ 
1198 C        &-     &06:31:56.9      &+10:22:39   & 2020 Nov         &715   &30.99    &-                                                                                               &\citep{movsessian2021new}                      \\ 
1198 D        &-     &06:31:54.2      &+10:23:09   & 2020 Nov         &715   &49.87    &-                                                                                               &\citep{movsessian2021new}                      \\ 
1201 A        &-     &06:31:32.5      &+10:34:22   & 2020 Nov         &715   &94.46*   &A pair of HH knots about 2 arcmins north from the LkH$\alpha$ 342                               &\citep{movsessian2021new}                      \\ 
1201 B        &-     &06:31:32.5      &+10:34:01   & 2020 Nov         &715   &21       &-                                                                                               &\citep{movsessian2021new}                      \\ 
1202 A        &-     &06:31:12.8      &+10:25:35   & 2020 Nov         &715   &-        &HH objects in the VY Mon region                                                                 &\citep{movsessian2021new}                      \\
1202 B        &-     &06:31:09.0      &+10:27:03   & 2020 Nov         &715   &104.34   &-                                                                                               &\citep{movsessian2021new}                      \\ 
1202 C        &-     &06:31:08.3      &+10:26:26   & 2020 Nov         &715   &38.41    &-                                                                                               &\citep{movsessian2021new}                      \\ 
1203 A        &-     &06:30:26.8      &+10:14:49   & 2020 Nov         &715   &36.74*   &Collimated HH flow, associated with a cometary nebula                                           &\citep{movsessian2021new}                      \\ 
1203 B        &-     &06:30:25.4      &+10:14:50   & 2020 Nov         &715   &20.69    &-                                                                                               &\citep{movsessian2021new}                      \\ 
1203 C        &-     &06:30:24.7      &+10:15:11   & 2020 Nov         &715   &23.4     &-                                                                                               &\citep{movsessian2021new}                      \\ 
1203 D        &-     &06:30:24.0      &+10:15:17   & 2020 Nov         &715   &11.95    &-                                                                                               &\citep{movsessian2021new}                      \\ 
1204          &-     &08:53:08.1      &-42:12:10   & 2020 Nov         &800   &-        &-                                                                                               &\citep{magakian2020herbig}                     \\
1205 C        &-     &08:53:02.8      &-42:13:14   & 2020 Nov         &800   &-        &-                                                                                               &\citep{magakian2020herbig}                     \\
1205 B        &-     &08:53:07.0      &-42:12:49   & 2020 Nov         &800   &67.78    &-                                                                                               &\citep{magakian2020herbig}                     \\ 
1205 A        &-     &08:53:09.5      &-42:12:34   & 2020 Nov         &800   &40.39    &-                                                                                               &\citep{magakian2020herbig}                     \\ 
1206          &-     &08:53:10.9      &-42:14:13   & 2020 Nov         &800   &-        &-                                                                                               &\citep{magakian2020herbig}                     \\
1207 A        &-     &08:53:14.0      &-42:14:10   & 2020 Nov         &800   &-        &-                                                                                               &\citep{magakian2020herbig}                     \\
1207 B        &-     &08:53:12.76     &-42:14:07   & 2020 Nov         &800   &14.09    &-                                                                                               &\citep{magakian2020herbig}                     \\ 
1208 A        &-     &08:53:13.10     &-42:14:34   & 2020 Nov         &800   &-        &-                                                                                               &\citep{magakian2020herbig}                     \\
1208 B        &-     &08:53:12.9      &-42:14:41   & 2020 Nov         &800   &7.34     &-                                                                                               &\citep{magakian2020herbig}                     \\ 
1209          &-     &15:00:59.8      &-63:05:06   & 2020 Oct         &700   &-        &-                                                                                               &\citep{rector2020herbig}                       \\
1210a         &-     &15:01:00.3      &-63:12:26   & 2020 Oct         &700   &-        &-                                                                                               &\citep{rector2020herbig}                       \\
1210b         &-     &15:01:09.5      &-63:13:23   & 2020 Oct         &700   &84.36    &-                                                                                               &\citep{rector2020herbig}                       \\ 
1210c         &-     &15:01:16.35     &-63:14:05   & 2020 Oct         &700   &62.5     &-                                                                                               &\citep{rector2020herbig}                       \\ 
1211          &-     &15:00:34.4      &-63:13:08   & 2020 Oct         &700   &24.82*   &-                                                                                               &\citep{rector2020herbig}                       \\ 
1212          &-     &15:00:26.91     &-63:16:36   & 2020 Oct         &700   &634.26*  &-                                                                                               &\citep{rector2020herbig}                       \\ 
1213          &-     &14:59:27.6      &-63:18:14   & 2020 Oct         &700   &-        &-                                                                                               &\citep{rector2020herbig}                       \\
1214          &4081  &20:27:22.96     &+37:22:39.0 & 2022 Jan         &1090  &-        &-                                                                                               &\citep{bally2022supersonic}                    \\
1215          &-     &20:27:24.20     &+37:23:10.5 & 2022 Jan         &1090  &-        &-                                                                                               &\citep{bally2022supersonic}                    \\           
1216G         &-     &06:23:30.6      &-10:50:25   & 2022 Jun         &950   &40.05*   &-                                                                                               &\citep{movsessian2022hh}\\ 
1216A         &-     &06:23:35.3      &-10:51:10   & 2022 Jun         &950   &43.67*   &-                                                                                               &\citep{movsessian2022hh}\\
1216B         &-     &06:23:35.9      &-10:51:19   & 2022 Jun         &950   &12.73    &-                                                                                               &\citep{movsessian2022hh}\\
1216C         &-     &06:23:41.0      &-10:52:01   & 2022 Jun         &950   &87.26    &-                                                                                               &\citep{movsessian2022hh}\\
1216D         &-     &06:23:41.7      &-10:52:05   & 2022 Jun         &950   &11.23    &-                                                                                               &\citep{movsessian2022hh}\\
1216E         &-     &06:23:41.9      &-10:52:10   & 2022 Jun         &950   &5.83     &-                                                                                               &\citep{movsessian2022hh}\\
1216F         &-     &06:23:42.2      &-10:52:23   & 2022 Jun         &950   &13.76    &-                                                                                               &\citep{movsessian2022hh}\\
1217          &-     &06:24:01.2      &-10:45:40   & 2022 Jun         &950   &16.06*   &-                                                                                               &\citep{movsessian2022hh}\\
1218          &1643  &10:36:52.6      &-58:36:20   & 2022 Oct         &2300  &-        &Associated with the bow shock of MHO 1643                                                       &\citep{reiter2022deep}                         \\
1219          &-     &10:36:52.8      &-58:38:13   & 2022 Oct         &2300  &-        &SPICY 7434; proper motions make clear that it is not part of HH 1003 A                          &\citep{reiter2022deep}                         \\
1220          &-     &10:36:53.5      &-58:37:00   & 2022 Oct         &2300  &-        &May be part of MHO 1639                                                                         &\citep{reiter2022deep}                         \\
1221          &1639  &10:36:54.6      &-58:36:57   & 2022 Oct         &2300  &-        &Part of MHO 1639                                                                                &\citep{reiter2022deep}                         \\
1222          &-     &10:36:54.8      &-58:37:18   & 2022 Oct         &2300  &-        &Near HH 1002 but kinematically distinct                                                         &\citep{reiter2022deep}                         \\
1223          &-     &10:36:55.9      &-58:36:38   & 2022 Oct         &2300  &-        &SPICY 7440; HH c-1; located south of MHO 1643                                                   &\citep{reiter2022deep}                         \\
1224          &1642  &10:37:01.1      &-58:38:37   & 2022 Oct         &2300  &-        &HH c-2                                                                                          &\citep{reiter2022deep}                         \\
1225          &-     &10:37:01.7      &-58:39:31   & 2022 Oct         &2300  &-        &Microjet with H$\alpha$ and Pa$\alpha$                                                          &\citep{reiter2022deep}                         \\
1226          &-     &00:01:44.1      &+48:06:01   & 2024 Apr         &380   &43.98*   &-                                                                                               &\citep{movsessian2024new}                      \\ 
1227 C        &-     &01:20:02.9      &+66:51:00   & 2024 Apr         &240   &27.41    &-                                                                                               &\citep{movsessian2024new}                      \\ 
1227 B        &-     &01:20:03.7      &+66:51:27   & 2024 Apr         &240   &6.03     &-                                                                                               &\citep{movsessian2024new}                      \\ 
1227 A        &-     &01:20:03.8      &+66:51:33   & 2024 Apr         &240   &1.80*    &-                                                                                               &\citep{movsessian2024new}                      \\ 
1228 A        &-     &04:30:42.8      &+35:26:16   & 2024 Apr         &530   &206.47*  &-                                                                                               &\citep{movsessian2024new}                      \\ 
1228 B        &-     &04:30:42.6      &+35:26:06   & 2024 Apr         &530   &10.29    &-                                                                                               &\citep{movsessian2024new}                      \\ 
1228 C        &-     &04:30:42.9      &+35:25:36   & 2024 Apr         &530   &30.22    &-                                                                                               &\citep{movsessian2024new}                      \\ 
1228 D        &-     &04:30:44.1      &+35:24:50   & 2024 Apr         &530   &48.28    &-                                                                                               &\citep{movsessian2024new}                      \\ 
1228 E        &-     &04:30:48.0      &+35:23:27   & 2024 Apr         &530   &95.72    &-                                                                                               &\citep{movsessian2024new}                      \\ 
1229          &-     &06:59:00.1      &-12:00:15   & 2024 Apr         &1185  &-        &-                                                                                               &\citep{movsessian2024new}                      \\
1230          &-     &19:24:03.8      &+23:06:21   & 2024 Apr         &530   &42.50*   &-                                                                                               &\citep{movsessian2024new}                      \\ 
1231 A        &-     &20:48:56.8      &+43:50:03   & 2024 Apr         &900   &46.76*   &-                                                                                               &\citep{movsessian2024new}                      \\ 
1231 B        &-     &20:48:52.5      &+43:49:57   & 2024 Apr         &900   &46.91    &-                                                                                               &\citep{movsessian2024new}                      \\ 
1236          &-     &14:59:17.2      &-62:57:26   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1237          &-     &14:59:50.1      &-62:58:32   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1238          &-     &15:00:29.1      &-62:11:58   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1239          &-     &15:00:30.3      &-63:10:45   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1240          &-     &15:00:30.4      &-63:13:44   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1241          &-     &15:00:32.6      &-63:10:50   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1242          &-     &15:00:33.6      &-63:09:05   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1243          &-     &15:00:35.8      &-63:09:38   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1244          &-     &15:00:42.2      &-63:04:40   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1245          &-     &15:01:34.6      &-63:22:16   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1246          &-     &15:02:08.3      &-63:21:29   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1247          &-     &15:02:13.3      &-63:20:58   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1248          &-     &15:02:13.9      &-63:21:39   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1249          &-     &15:02:17.1      &-63:19:38   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1250          &-     &15:02:49.7      &-63:16:43   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1251          &-     &15:02:53.4      &-63:23:08   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1252          &-     &15:02:58.0      &-63:22:48   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1253          &-     &15:03:08.3      &-63:22:57   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1254          &-     &15:03:09.0      &-63:25:35   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1255          &-     &15:03:26.4      &-63:23:25   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1256          &-     &15:03:28.5      &-63:24:38   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1257          &-     &15:03:51.3      &-63:19:37   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1258a         &-     &15:04:05.5      &-63:26:19   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1258b         &-     &15:04:18.1      &-63:26:40   & 2025 May         &700   &87.07    &-                                                                                               &\citep{rector2025herbig}                       \\ 
1258c         &-     &15:04:45.4      &-63:27:35   & 2025 May         &700   &191.11   &-                                                                                               &\citep{rector2025herbig}                       \\ 
1259          &-     &15:04:31.0      &-63:38:03   & 2025 May         &700   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1260a         &-     &15:13:16.5      &-62:34:50   & 2025 May         &800   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1260b         &-     &15:13:22.8      &-62:35:52   & 2025 May         &800   &75.74    &-                                                                                               &\citep{rector2025herbig}                       \\ 
1261a         &-     &15:13:50.5      &-62:25:14   & 2025 May         &800   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1261b         &-     &15:13:52.6      &-62:24:27   & 2025 May         &800   &49.21    &-                                                                                               &\citep{rector2025herbig}                       \\ 
1262          &-     &15:13:52.2      &-62:25:24   & 2025 May         &800   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1263a         &-     &15:14:40.2      &-62:45:06   & 2025 May         &800   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1263b         &-     &15:14:41.3      &-62:44:07   & 2025 May         &800   &59.48    &-                                                                                               &\citep{rector2025herbig}                       \\ 
1264          &-     &15:15:35.1      &-62:35:27   & 2025 May         &800   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
1265          &-     &15:18:03.0      &-62:27:08   & 2025 May         &800   &-        &-                                                                                               &\citep{rector2025herbig}                       \\
\end{longtable}
\end{landscape}
